OSLO: On-the-Sphere Learning for Omnidirectional images and its application to 360-degree image compression

State-of-the-art 2D image compression schemes rely on the power of convolutional neural networks (CNNs). Although CNNs offer promising perspectives for 2D image compression, extending such models to omnidirectional images is not straightforward. First, omnidirectional images have specific spatial and statistical properties that can not be fully captured by current CNN models. Second, basic mathematical operations composing a CNN architecture, e.g., translation and sampling, are not well-defined on the sphere. In this paper, we study the learning of representation models for omnidirectional images and propose to use the properties of HEALPix uniform sampling of the sphere to redefine the mathematical tools used in deep learning models for omnidirectional images. In particular, we: i) propose the definition of a new convolution operation on the sphere that keeps the high expressiveness and the low complexity of a classical 2D convolution; ii) adapt standard CNN techniques such as stride, iterative aggregation, and pixel shuffling to the spherical domain; and then iii) apply our new framework to the task of omnidirectional image compression. Our experiments show that our proposed on-the-sphere solution leads to a better compression gain that can save 13.7% of the bit rate compared to similar learned models applied to equirectangular images. Also, compared to learning models based on graph convolutional networks, our solution supports more expressive filters that can preserve high frequencies and provide a better perceptual quality of the compressed images. Such results demonstrate the efficiency of the proposed framework, which opens new research venues for other omnidirectional vision tasks to be effectively implemented on the sphere manifold.

==> figures/healpix_stride_01.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'healpix_stride_01.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.25001153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00578872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{healpix_stride_01.pdf}}%
    \put(0.57206397,0.41260367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 5\end{minipage}}}%
    \put(0.21305383,0.78048347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 0\end{minipage}}}%
    \put(0.69367412,0.80853243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 1\end{minipage}}}%
    \put(-0.05355745,0.47012848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 4\end{minipage}}}%
    \put(0.2197237,0.16108311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 8\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/healpix_stride_02.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'healpix_stride_02.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.25001153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00578872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{healpix_stride_02.pdf}}%
    \put(0.57112081,0.59026208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 23\end{minipage}}}%
    \put(0.35527556,0.34172654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 22\end{minipage}}}%
    \put(0.56300629,0.18910807){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{20}\end{minipage}}}%
    \put(0.76225822,0.38624029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 21\end{minipage}}}%
    \put(0.16026304,0.572774){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{0}\end{minipage}}}%
    \put(0.35739526,0.71479399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 1\end{minipage}}}%
    \put(0.07123558,0.79322294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 2\end{minipage}}}%
    \put(0.30652243,0.91616562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 3\end{minipage}}}%
    \put(-0.01355247,0.40531761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 17\end{minipage}}}%
    \put(0.18993885,0.15519285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 35\end{minipage}}}%
    \put(0.37011347,0.0661654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 33\end{minipage}}}%
    \put(0.66687164,0.76142742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 6\end{minipage}}}%
    \put(0.5707272,0.92252472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 7\end{minipage}}}%
    \put(0.82597881,0.60441925){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{4}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/healpix_stride_03.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'healpix_stride_03.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.25001153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00578872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{healpix_stride_03.pdf}}%
    \put(0.23071403,0.34934348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 90\end{minipage}}}%
    \put(0.3499353,0.4399026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 91\end{minipage}}}%
    \put(0.36058076,0.25664426){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{88}\end{minipage}}}%
    \put(0.46744,0.34483689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 89\end{minipage}}}%
    \put(0.59509097,0.46736854){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{92}\end{minipage}}}%
    \put(0.67900863,0.56243425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 93\end{minipage}}}%
    \put(0.55974438,0.65922842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 95\end{minipage}}}%
    \put(0.49060568,0.53823571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 94\end{minipage}}}%
    \put(0.59604219,0.25476707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 83\end{minipage}}}%
    \put(0.47332101,0.17007213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 82\end{minipage}}}%
    \put(0.69456483,0.37575977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 86\end{minipage}}}%
    \put(0.76197506,0.47255395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 87\end{minipage}}}%
    \put(0.55800664,0.1317137){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{80}\end{minipage}}}%
    \put(0.66172395,0.19254221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 81\end{minipage}}}%
    \put(0.73625173,0.29018415){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{84}\end{minipage}}}%
    \put(0.80172981,0.39131598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 85\end{minipage}}}%
    \put(0.13389734,0.45129049){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{0}\end{minipage}}}%
    \put(0.2446822,0.54064896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 1\end{minipage}}}%
    \put(0.36269909,0.64652584){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{4}\end{minipage}}}%
    \put(0.44048012,0.74738026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 5\end{minipage}}}%
    \put(0.40072538,0.83207517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 7\end{minipage}}}%
    \put(0.28664652,0.79232042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 6\end{minipage}}}%
    \put(0.18639542,0.6713277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 3\end{minipage}}}%
    \put(0.0705881,0.59008973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 2\end{minipage}}}%
    \put(0.03027077,0.69789876){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{8}\end{minipage}}}%
    \put(0.11898519,0.7560226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 9\end{minipage}}}%
    \put(0.25597448,0.87355838){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering \textbf{12}\end{minipage}}}%
    \put(0.38516917,0.93578321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 13\end{minipage}}}%
    \put(0.3039312,0.96171022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 15\end{minipage}}}%
    \put(0.21923629,0.93924015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 14\end{minipage}}}%
    \put(0.11725672,0.87010145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 11\end{minipage}}}%
    \put(0.04811802,0.80787662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 10\end{minipage}}}%
    \put(0.60986993,0.7663934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 26\end{minipage}}}%
    \put(0.71012104,0.79750582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 25\end{minipage}}}%
    \put(0.57875752,0.86664451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20530521\unitlength}\centering 27\end{minipage}}}%
    \put(0.73780233,0.68442297){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19109205\unitlength}\centering \textbf{24}\end{minipage}}}%
    \put(0.66816608,0.90186113){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19109205\unitlength}\centering \textbf{28}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/hop_n_extension.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hop_n_extension.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1042.80358022bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17033327)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{hop_n_extension.pdf}}%
    \put(0.09922731,0.10075498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10361677\unitlength}\centering conv$_1$\end{minipage}}}%
    \put(0.31262573,0.10075498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10361677\unitlength}\centering conv$_2$\end{minipage}}}%
    \put(0.22620518,0.13252435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05526479\unitlength}\centering $\mathbf{z}^{(1)}_i$\end{minipage}}}%
    \put(0.52560952,0.10075498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10361677\unitlength}\centering conv$_3$\end{minipage}}}%
    \put(0.44004592,0.07600081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05526479\unitlength}\centering $\mathbf{z}^{(2)}_i$\end{minipage}}}%
    \put(0.65292001,0.13252435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05526479\unitlength}\centering $\mathbf{z}^{(3)}_i$\end{minipage}}}%
    \put(0.75279186,0.11475354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14202704\unitlength}\centering Layer aggregation\end{minipage}}}%
    \put(0.00777499,0.11957848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05526479\unitlength}\centering $\mathbf{x}_i$\end{minipage}}}%
    \put(0.77011282,0.10942623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02271111\unitlength}\centering \end{minipage}}}%
    \put(0.91027883,0.11947172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05526479\unitlength}\centering $\mathbf{x}^{\prime}_i$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/overview_factorizedPrior.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_factorizedPrior.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{711.66873001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18304928)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{overview_factorizedPrior.pdf}}%
    \put(0.28591513,0.30272155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01648351\unitlength}\centering \end{minipage}}}%
    \put(0.27822281,0.27854571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01648353\unitlength}\centering \end{minipage}}}%
    \put(0.27932171,0.31151275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05054944\unitlength}\centering \end{minipage}}}%
    \put(0.26064039,0.41041385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02197801\unitlength}\centering \end{minipage}}}%
    \put(0.8576825,0.62617271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31717933\unitlength}\centering \end{minipage}}}%
    \put(0.29351765,0.10407258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering Q\end{minipage}}}%
    \put(0.39792509,0.0989628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering AE\end{minipage}}}%
    \put(0.58971137,0.0989628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering AD\end{minipage}}}%
    \put(0.08667965,0.11819842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\mathbf{y}$\end{minipage}}}%
    \put(0.33335071,0.12452159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(0.63328832,0.12452159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(-0.02167987,0.12591564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\mathbf{x}$\end{minipage}}}%
    \put(0.89066608,0.1256155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\mathbf{x}}$\end{minipage}}}%
    \put(0.03883663,0.10372743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $e$\end{minipage}}}%
    \put(0.82359694,0.10372743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $d$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/overview_scaleHyperprior.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_scaleHyperprior.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{711.66873001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35824177)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{overview_scaleHyperprior.pdf}}%
    \put(0.28591513,0.30272154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01648351\unitlength}\centering \end{minipage}}}%
    \put(0.27822281,0.27854571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01648353\unitlength}\centering \end{minipage}}}%
    \put(0.27932171,0.31151275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05054944\unitlength}\centering \end{minipage}}}%
    \put(0.26064039,0.41041385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02197801\unitlength}\centering \end{minipage}}}%
    \put(0.8576825,0.62617271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31717933\unitlength}\centering \end{minipage}}}%
    \put(0.29351765,0.30006076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering Q\end{minipage}}}%
    \put(0.39792509,0.29495098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering AE\end{minipage}}}%
    \put(0.58971137,0.29495098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering AD\end{minipage}}}%
    \put(0.21946617,0.31418661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\pmb{\nu}$\end{minipage}}}%
    \put(0.33335071,0.32050978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\pmb{\nu}}$\end{minipage}}}%
    \put(0.63328832,0.32050978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\pmb{\nu}}$\end{minipage}}}%
    \put(0.29351765,0.10706518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering Q\end{minipage}}}%
    \put(0.39792509,0.10195539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering AE\end{minipage}}}%
    \put(0.58971137,0.10195539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09073241\unitlength}\centering AD\end{minipage}}}%
    \put(0.08667965,0.12119102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\mathbf{y}$\end{minipage}}}%
    \put(0.33335071,0.12751419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(0.63328832,0.12751419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(-0.02167987,0.12890823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\mathbf{x}$\end{minipage}}}%
    \put(0.89066608,0.1286081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\mathbf{x}}$\end{minipage}}}%
    \put(0.55851978,0.20361199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $\hat{\mathbf{\sigma}}$\end{minipage}}}%
    \put(0.03883663,0.10672003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $e$\end{minipage}}}%
    \put(0.82359694,0.10672003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $d$\end{minipage}}}%
    \put(0.69545155,0.30359296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $d_s$\end{minipage}}}%
    \put(0.16331879,0.29911229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11811014\unitlength}\centering $e_s$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/regularity.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regularity.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750.00002884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{regularity.pdf}}%
    \put(0.6336454,0.58882828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 1\end{minipage}}}%
    \put(0.55609127,0.67433972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 2\end{minipage}}}%
    \put(0.49289424,0.58739662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 3\end{minipage}}}%
    \put(0.43048453,0.51674951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 4\end{minipage}}}%
    \put(0.49668575,0.44193833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 5\end{minipage}}}%
    \put(0.5715258,0.37738717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 6\end{minipage}}}%
    \put(0.64495102,0.44513814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 7\end{minipage}}}%
    \put(0.69552805,0.52766988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 8\end{minipage}}}%
    \put(0.48735164,0.89373858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 1\end{minipage}}}%
    \put(0.44703811,0.94469009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 2\end{minipage}}}%
    \put(0.37697467,0.90732837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 3\end{minipage}}}%
    \put(0.31232026,0.86600059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 4\end{minipage}}}%
    \put(0.33820393,0.80271523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 5\end{minipage}}}%
    \put(0.38109341,0.738479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 6\end{minipage}}}%
    \put(0.45513884,0.79051717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 7\end{minipage}}}%
    \put(0.51952835,0.85246718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03554626\unitlength}\centering 8\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/rigidity.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rigidity.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750.00002884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{rigidity.pdf}}%
    \put(0.37853542,0.85824734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19880205\unitlength}\centering $d_1$\end{minipage}}}%
    \put(0.38962954,0.91532052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19880205\unitlength}\centering $\theta_1$\end{minipage}}}%
    \put(0.55672161,0.54387801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19880205\unitlength}\centering $d_1^{\prime}$\end{minipage}}}%
    \put(0.51215263,0.63626712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19880205\unitlength}\centering $\theta_1^{\prime}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/spherical_equivalent_factorizePrior.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_equivalent_factorizePrior.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.48569471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18703327)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{spherical_equivalent_factorizePrior.pdf}}%
    \put(0.03358881,0.02896015){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.94308199,0.02895834){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ 3\end{minipage}}}}%
    \put(0.3583088,0.10620171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering Q\end{minipage}}}%
    \put(0.08695541,-0.01145164){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering GDN\end{minipage}}}}%
    \put(0.19517911,-0.01145164){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering GDN\end{minipage}}}}%
    \put(0.14176883,0.02896015){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.30480594,-0.01145162){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering GDN\end{minipage}}}}%
    \put(0.24999252,0.02896019){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.35961936,0.02895836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ M\end{minipage}}}}%
    \put(0.41344916,0.10620173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering AE\end{minipage}}}%
    \put(0.50587763,0.10620171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering AD\end{minipage}}}%
    \put(0.670418,-0.01145163){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering IGDN\end{minipage}}}}%
    \put(0.61705142,0.02896016){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.7786417,-0.01145163){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering IGDN\end{minipage}}}}%
    \put(0.72523143,0.02896016){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.88826858,-0.01145161){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering IGDN\end{minipage}}}}%
    \put(0.83345513,0.02896016){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.3261818,0.12937115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\mathbf{y}$\end{minipage}}}%
    \put(0.36777727,0.1322041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(0.94131476,0.12483522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07189176\unitlength}\centering $\hat{\mathbf{x}}$\end{minipage}}}%
    \put(0.50616219,0.1322041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(-0.02077795,0.12071103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06355933\unitlength}\centering $\mathbf{x}$\end{minipage}}}%
    \put(-0.0561892,0.18320303){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $e$\end{minipage}}}%
    \put(0.51850679,0.18320303){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $d$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/spherical_equivalent_scaleHyperprior.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_equivalent_scaleHyperprior.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.48569471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34423251)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{spherical_equivalent_scaleHyperprior.pdf}}%
    \put(0.03358881,0.01770789){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.94308199,0.01770611){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ 3\end{minipage}}}}%
    \put(0.3583088,0.09494945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering Q\end{minipage}}}%
    \put(0.08695541,-0.0227039){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering GDN\end{minipage}}}}%
    \put(0.19517911,-0.0227039){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering GDN\end{minipage}}}}%
    \put(0.14176883,0.01770789){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.30480594,-0.02270388){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering GDN\end{minipage}}}}%
    \put(0.24999252,0.01770794){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.35961936,0.01770611){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ M\end{minipage}}}}%
    \put(0.41344916,0.09494947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering AE\end{minipage}}}%
    \put(0.50587763,0.09494945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering AD\end{minipage}}}%
    \put(0.670418,-0.02270389){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering IGDN\end{minipage}}}}%
    \put(0.61705142,0.01770793){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.7786417,-0.02270389){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering IGDN\end{minipage}}}}%
    \put(0.72523143,0.01770793){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.88826858,-0.02270386){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering IGDN\end{minipage}}}}%
    \put(0.83345513,0.01770793){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.35830882,0.26615052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering Q\end{minipage}}}%
    \put(0.08695543,0.14849719){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering abs\end{minipage}}}}%
    \put(0.19517912,0.14849717){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering RELU\end{minipage}}}}%
    \put(0.14176884,0.18890896){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h1  $\times$ N\end{minipage}}}}%
    \put(0.30480596,0.14849719){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering RELU\end{minipage}}}}%
    \put(0.24999254,0.188909){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.35961937,0.18890718){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h2, $\downarrow$4 $\times$ N\end{minipage}}}}%
    \put(0.41344918,0.26615053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering AE\end{minipage}}}%
    \put(0.50587764,0.26615052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12195121\unitlength}\centering AD\end{minipage}}}%
    \put(0.670418,0.14849718){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering RELU\end{minipage}}}}%
    \put(0.61705142,0.18890897){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.7786417,0.14849718){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering RELU\end{minipage}}}}%
    \put(0.72523143,0.18890897){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering spconv h2, $\uparrow$4 $\times$ N\end{minipage}}}}%
    \put(0.88826858,0.14849721){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.2162789\unitlength}\centering RELU\end{minipage}}}}%
    \put(0.83345513,0.18890901){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.13546501\unitlength}\centering conv h1  $\times$ M\end{minipage}}}}%
    \put(0.3261818,0.11811891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\mathbf{y}$\end{minipage}}}%
    \put(0.36777727,0.12095187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(0.46216698,0.20907533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\hat{\mathbf{\sigma}}$\end{minipage}}}%
    \put(0.94131476,0.11641594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07189176\unitlength}\centering $\hat{\mathbf{x}}$\end{minipage}}}%
    \put(0.50616219,0.12095187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\hat{\mathbf{y}}$\end{minipage}}}%
    \put(0.50616219,0.29369642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\hat{\pmb{\nu}}$\end{minipage}}}%
    \put(0.36777727,0.29369642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\hat{\pmb{\nu}}$\end{minipage}}}%
    \put(-0.02077795,0.1124106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06355933\unitlength}\centering $\mathbf{x}$\end{minipage}}}%
    \put(-0.0561892,0.1719508){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $e$\end{minipage}}}%
    \put(0.51850679,0.1719508){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $d$\end{minipage}}}%
    \put(-0.01634124,0.34391604){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $e_s$\end{minipage}}}%
    \put(0.3261818,0.29086346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $\pmb{\nu}$\end{minipage}}}%
    \put(0.52201938,0.34391604){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15874895\unitlength}\centering $d_s$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/sub-pixel_conv.eps_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub-pixel_conv.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3214.01205709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32937991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{sub-pixel_conv.pdf}}%
    \put(0.19524594,0.19846739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10998231\unitlength}\centering Conv\\ Eq. \eqref{eq:conv}\end{minipage}}}%
    \put(0.73142531,0.23058327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10998231\unitlength}\centering Pixel\\ Shuffle\end{minipage}}}%
    \put(0.02559024,0.0531986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1110271\unitlength}\centering Low\\ resolution:\\ $N_{pix}$\end{minipage}}}%
    \put(0.85866527,0.0531986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1213374\unitlength}\centering High\\ resolution: \\ $N_{pix} \cdot 4^n$\end{minipage}}}%
    \put(0.66325499,0.28771802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10998231\unitlength}\centering $D$\end{minipage}}}%
    \put(0.47929388,0.04944946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10998231\unitlength}\centering $4^n$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> results/compression_performance/BD_rate_factorizedPrior/BD_save_SPSNR_Color.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={SPSNR},
width=\figurewidth,
x grid style={darkgray176},
xlabel={BD-rate [\%]},
xmin=-35.2914144016599, xmax=9.24377298306577,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.23581560283688,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0.0\%,5.0\%,10.0\%,15.0\%,20.0\%,25.0\%}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-33.2670877023542,0) rectangle (axis cs:-30.5679854366132,0.00709219858156028);
\draw[draw=black,fill=steelblue31119180] (axis cs:-30.5679854366132,0) rectangle (axis cs:-27.8688831708723,0.00945626477541371);
\draw[draw=black,fill=steelblue31119180] (axis cs:-27.8688831708723,0) rectangle (axis cs:-25.1697809051313,0.0709219858156029);
\draw[draw=black,fill=steelblue31119180] (axis cs:-25.1697809051313,0) rectangle (axis cs:-22.4706786393904,0.106382978723404);
\draw[draw=black,fill=steelblue31119180] (axis cs:-22.4706786393904,0) rectangle (axis cs:-19.7715763736494,0.177304964539007);
\draw[draw=black,fill=steelblue31119180] (axis cs:-19.7715763736494,0) rectangle (axis cs:-17.0724741079085,0.224586288416076);
\draw[draw=black,fill=steelblue31119180] (axis cs:-17.0724741079085,0) rectangle (axis cs:-14.3733718421675,0.205673758865248);
\draw[draw=black,fill=steelblue31119180] (axis cs:-14.3733718421675,0) rectangle (axis cs:-11.6742695764266,0.113475177304965);
\draw[draw=black,fill=steelblue31119180] (axis cs:-11.6742695764266,0) rectangle (axis cs:-8.97516731068564,0.066193853427896);
\draw[draw=black,fill=steelblue31119180] (axis cs:-8.97516731068564,0) rectangle (axis cs:-6.27606504494469,0.00945626477541371);
\draw[draw=black,fill=steelblue31119180] (axis cs:-6.27606504494469,0) rectangle (axis cs:-3.57696277920374,0.00236406619385343);
\draw[draw=black,fill=steelblue31119180] (axis cs:-3.57696277920374,0) rectangle (axis cs:-0.877860513462792,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.877860513462792,0) rectangle (axis cs:1.82124175227815,0.00472813238770686);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.82124175227815,0) rectangle (axis cs:4.5203440180191,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.5203440180191,0) rectangle (axis cs:7.21944628376006,0.00236406619385343);
\end{axis}

\end{tikzpicture}


==> results/compression_performance/BD_rate_factorizedPrior/BD_save_WSPSNR_Color.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={WSPSNR},
width=\figurewidth,
x grid style={darkgray176},
xlabel={BD-rate [\%]},
xmin=-26.0857085806815, xmax=14.551907917732,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.243262411347518,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0.0\%,5.0\%,10.0\%,15.0\%,20.0\%,25.0\%}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-24.2385441943899,0) rectangle (axis cs:-21.7756583460013,0.00709219858156028);
\draw[draw=black,fill=steelblue31119180] (axis cs:-21.7756583460013,0) rectangle (axis cs:-19.3127724976126,0.0189125295508274);
\draw[draw=black,fill=steelblue31119180] (axis cs:-19.3127724976126,0) rectangle (axis cs:-16.8498866492239,0.137115839243499);
\draw[draw=black,fill=steelblue31119180] (axis cs:-16.8498866492239,0) rectangle (axis cs:-14.3870008008352,0.179669030732861);
\draw[draw=black,fill=steelblue31119180] (axis cs:-14.3870008008352,0) rectangle (axis cs:-11.9241149524465,0.231678486997636);
\draw[draw=black,fill=steelblue31119180] (axis cs:-11.9241149524465,0) rectangle (axis cs:-9.46122910405779,0.219858156028369);
\draw[draw=black,fill=steelblue31119180] (axis cs:-9.46122910405779,0) rectangle (axis cs:-6.9983432556691,0.0969267139479906);
\draw[draw=black,fill=steelblue31119180] (axis cs:-6.9983432556691,0) rectangle (axis cs:-4.5354574072804,0.0567375886524823);
\draw[draw=black,fill=steelblue31119180] (axis cs:-4.5354574072804,0) rectangle (axis cs:-2.07257155889171,0.0212765957446809);
\draw[draw=black,fill=steelblue31119180] (axis cs:-2.07257155889171,0) rectangle (axis cs:0.390314289496981,0.016548463356974);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.390314289496981,0) rectangle (axis cs:2.85320013788567,0.00709219858156028);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.85320013788567,0) rectangle (axis cs:5.31608598627437,0.00236406619385343);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.31608598627437,0) rectangle (axis cs:7.77897183466306,0.00236406619385343);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.77897183466306,0) rectangle (axis cs:10.2418576830517,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.2418576830517,0) rectangle (axis cs:12.7047435314404,0.00236406619385343);
\end{axis}

\end{tikzpicture}


==> results/compression_performance/BD_rate_scaleHyperprior/BD_save_SPSNR_Color.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={SPSNR},
width=\figurewidth,
x grid style={darkgray176},
xlabel={BD-rate [\%]},
xmin=-26.8804414648285, xmax=2.06054170418088,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.240780141843972,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0.0\%,5.0\%,10.0\%,15.0\%,20.0\%,25.0\%}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-25.5649422298735,0) rectangle (axis cs:-23.8109432499335,0.00236406619385343);
\draw[draw=black,fill=steelblue31119180] (axis cs:-23.8109432499336,0) rectangle (axis cs:-22.0569442699936,0.0118203309692671);
\draw[draw=black,fill=steelblue31119180] (axis cs:-22.0569442699936,0) rectangle (axis cs:-20.3029452900536,0.0283687943262411);
\draw[draw=black,fill=steelblue31119180] (axis cs:-20.3029452900536,0) rectangle (axis cs:-18.5489463101137,0.0449172576832151);
\draw[draw=black,fill=steelblue31119180] (axis cs:-18.5489463101137,0) rectangle (axis cs:-16.7949473301737,0.106382978723404);
\draw[draw=black,fill=steelblue31119180] (axis cs:-16.7949473301737,0) rectangle (axis cs:-15.0409483502337,0.137115839243499);
\draw[draw=black,fill=steelblue31119180] (axis cs:-15.0409483502337,0) rectangle (axis cs:-13.2869493702938,0.203309692671395);
\draw[draw=black,fill=steelblue31119180] (axis cs:-13.2869493702938,0) rectangle (axis cs:-11.5329503903538,0.229314420803783);
\draw[draw=black,fill=steelblue31119180] (axis cs:-11.5329503903538,0) rectangle (axis cs:-9.77895141041386,0.108747044917258);
\draw[draw=black,fill=steelblue31119180] (axis cs:-9.77895141041386,0) rectangle (axis cs:-8.0249524304739,0.0898345153664303);
\draw[draw=black,fill=steelblue31119180] (axis cs:-8.0249524304739,0) rectangle (axis cs:-6.27095345053394,0.0236406619385343);
\draw[draw=black,fill=steelblue31119180] (axis cs:-6.27095345053394,0) rectangle (axis cs:-4.51695447059398,0.00709219858156028);
\draw[draw=black,fill=steelblue31119180] (axis cs:-4.51695447059398,0) rectangle (axis cs:-2.76295549065402,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:-2.76295549065402,0) rectangle (axis cs:-1.00895651071405,0.00236406619385343);
\draw[draw=black,fill=steelblue31119180] (axis cs:-1.00895651071405,0) rectangle (axis cs:0.74504246922591,0.00472813238770686);
\end{axis}

\end{tikzpicture}


==> results/compression_performance/BD_rate_scaleHyperprior/BD_save_WSPSNR_Color.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={WSPSNR},
width=\figurewidth,
x grid style={darkgray176},
xlabel={BD-rate [\%]},
xmin=-19.1525413535403, xmax=11.698715519798,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.300354609929078,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.0\%,5.0\%,10.0\%,15.0\%,20.0\%,25.0\%,30.0\%,35.0\%}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-17.7502114956613,0) rectangle (axis cs:-15.8804383518226,0.0141843971631206);
\draw[draw=black,fill=steelblue31119180] (axis cs:-15.8804383518226,0) rectangle (axis cs:-14.0106652079839,0.0283687943262411);
\draw[draw=black,fill=steelblue31119180] (axis cs:-14.0106652079839,0) rectangle (axis cs:-12.1408920641452,0.0520094562647754);
\draw[draw=black,fill=steelblue31119180] (axis cs:-12.1408920641452,0) rectangle (axis cs:-10.2711189203066,0.15130023640662);
\draw[draw=black,fill=steelblue31119180] (axis cs:-10.2711189203066,0) rectangle (axis cs:-8.40134577646787,0.286052009456265);
\draw[draw=black,fill=steelblue31119180] (axis cs:-8.40134577646787,0) rectangle (axis cs:-6.53157263262919,0.276595744680851);
\draw[draw=black,fill=steelblue31119180] (axis cs:-6.53157263262919,0) rectangle (axis cs:-4.66179948879051,0.118203309692672);
\draw[draw=black,fill=steelblue31119180] (axis cs:-4.66179948879051,0) rectangle (axis cs:-2.79202634495183,0.0401891252955083);
\draw[draw=black,fill=steelblue31119180] (axis cs:-2.79202634495183,0) rectangle (axis cs:-0.922253201113143,0.0189125295508274);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.922253201113143,0) rectangle (axis cs:0.947519942725538,0.00945626477541371);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.947519942725538,0) rectangle (axis cs:2.81729308656422,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.81729308656422,0) rectangle (axis cs:4.68706623040291,0.00236406619385343);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.68706623040291,0) rectangle (axis cs:6.55683937424159,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.55683937424159,0) rectangle (axis cs:8.42661251808027,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.42661251808027,0) rectangle (axis cs:10.296385661919,0.00236406619385343);
\end{axis}

\end{tikzpicture}


==> results/compression_performance/SPSNR_Color.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Bit-rate [KB]},
xmajorgrids,
xmin=-86.9228411865234, xmax=2919.77401550293,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SPSNR [dB]},
ymajorgrids,
ymin=23.0435, ymax=38.5865,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
51.5357287597656 25.26
94.0177026367188 27.14
155.46451171875 28.95
243.177618408203 30.58
363.517508544922 32.07
536.791380615234 33.5
761.332622070312 34.9
1087.21661621094 36.09
1448.59866333008 37.11
1952.96680175781 37.88
};
\addlegendentry{OSLO [17]]}
\addplot [semithick, red, dashed, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
49.7451977539062 24.7
88.9248852539063 26.68
144.388436279297 28.33
228.041002197266 29.9
343.580277099609 31.4
508.268247070312 32.82
734.825557861328 34.13
1064.84652099609 35.31
1443.90678588867 36.28
1986.89565795898 36.97
};
\addlegendentry{Equirect [17]}
\addplot [semithick, red, dotted, mark=asterisk, mark size=2, mark options={solid}]
table {%
54.006953125 23.75
140.795046386719 25.14
362.294437255859 25.8
1015.69516479492 26.38
2497.41734985352 26.69
};
\addlegendentry{DeepSphere [17]]}
\addplot [semithick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=2, mark options={solid}]
table {%
276.910405273438 24.97
300.086496582031 25.83
322.996689453125 26.57
367.487445068359 27.64
389.514713134766 28.1
452.564852294922 29.19
510.123060302734 29.94
563.884685058594 30.53
649.673094482422 31.31
726.727349853516 31.9
816.160765380859 32.49
919.450705566406 33.04
1036.05268188477 33.57
1226.33556762695 34.24
1652.37840087891 35.39
};
\addlegendentry{Equirect JPEG}
\addplot [semithick, blue, mark=+, mark size=2, mark options={solid}]
table {%
95.6473022460937 26.71
250.883117675781 29.97
557.819906005859 32.86
805.575576171875 34.25
1164.23697875977 35.61
1636.97487304688 36.73
2284.86313354492 37.62
};
\addlegendentry{OSLO [16]}
\addplot [semithick, blue, dashed, mark=x, mark size=2, mark options={solid}]
table {%
89.3442492675781 26.27
234.516705322266 29.18
557.610926513672 32.09
828.33169921875 33.5
1215.43615234375 34.81
1750.42578125 35.92
2417.47916625977 36.79
};
\addlegendentry{Equirect [16]}
\addplot [semithick, blue, dotted, mark=pentagon*, mark size=2, mark options={solid}]
table {%
67.3131921386719 23.97
156.795018310547 25.02
394.429309082031 25.74
1077.95155517578 26.36
2783.1059765625 26.78
};
\addlegendentry{Deepsphere [16]}
\end{axis}

\end{tikzpicture}


==> results/compression_performance/WSPSNR_Color.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Bit-rate [KB]},
xmajorgrids,
xmin=-86.9228411865234, xmax=2919.77401550293,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WSPSNR [dB]},
ymajorgrids,
ymin=22.8595, ymax=42.0105,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
51.5357287597656 25.25
94.0177026367188 27.17
155.46451171875 29.04
243.177618408203 30.79
363.517508544922 32.46
536.791380615234 34.17
761.332622070312 35.99
1087.21661621094 37.79
1448.59866333008 39.55
1952.96680175781 41.14
};
\addlegendentry{OSLO [17]]}
\addplot [semithick, red, dashed, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
49.7451977539062 24.71
88.9248852539063 26.72
144.388436279297 28.43
228.041002197266 30.13
343.580277099609 31.84
508.268247070312 33.59
734.825557861328 35.36
1064.84652099609 37.25
1443.90678588867 39.05
1986.89565795898 40.59
};
\addlegendentry{Equirect [17]}
\addplot [semithick, red, dotted, mark=asterisk, mark size=2, mark options={solid}]
table {%
54.006953125 23.73
140.795046386719 25.13
362.294437255859 25.79
1015.69516479492 26.37
2497.41734985352 26.67
};
\addlegendentry{DeepSphere [17]]}
\addplot [semithick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=2, mark options={solid}]
table {%
276.910405273438 24.72
300.086496582031 25.56
322.996689453125 26.29
367.487445068359 27.35
389.514713134766 27.81
452.564852294922 28.91
510.123060302734 29.68
563.884685058594 30.29
649.673094482422 31.13
726.727349853516 31.78
816.160765380859 32.45
919.450705566406 33.11
1036.05268188477 33.76
1226.33556762695 34.67
1652.37840087891 36.41
};
\addlegendentry{Equirect JPEG}
\addplot [semithick, blue, mark=+, mark size=2, mark options={solid}]
table {%
95.6473022460937 26.73
250.883117675781 30.1
557.819906005859 33.26
805.575576171875 34.93
1164.23697875977 36.77
1636.97487304688 38.58
2284.86313354492 40.34
};
\addlegendentry{OSLO [16]}
\addplot [semithick, blue, dashed, mark=x, mark size=2, mark options={solid}]
table {%
89.3442492675781 26.29
234.516705322266 29.31
557.610926513672 32.57
828.33169921875 34.34
1215.43615234375 36.29
1750.42578125 38.22
2417.47916625977 40.07
};
\addlegendentry{Equirect [16]}
\addplot [semithick, blue, dotted, mark=pentagon*, mark size=2, mark options={solid}]
table {%
67.3131921386719 23.96
156.795018310547 25
394.429309082031 25.72
1077.95155517578 26.34
2783.1059765625 26.76
};
\addlegendentry{Deepsphere [16]}
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/deepsphere_ga_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.032,-0.020},yticklabels={
  \ensuremath{-}0.032,
  \ensuremath{-}0.020
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0193397477269173,
point meta min=-0.0324830822646618,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 -0.030569730326533318
-0.0030679712009437 0.00781277519808927 -0.03152848035097122
0.00306797120190138 0.00781277519771355 -0.03152848035097122
-0.00613600015730379 0.00520850202626698 -0.03248307853937149
3.18922763071126e-13 0.00520840397731255 -0.019339747726917267
0.00613600015794253 0.00520850202551554 -0.03248307853937149
-0.00920414462756949 0.0026042858032849 -0.03152644261717796
-0.00306797120126264 0.00260418775302065 -0.021237481385469437
0.00306797120158245 0.00260418775264493 -0.021237481385469437
0.00920414462788931 0.00260428580215772 -0.03152644261717796
-0.0122724623795658 7.5147158876818e-13 -0.030567696318030357
-0.00613600015762271 3.75721647744313e-13 -0.01935271918773651
0.0061360001576236 -3.75721647744367e-13 -0.01935271918773651
0.0122724623795667 -7.51471588768234e-13 -0.030567696318030357
-0.00920414462788842 -0.00260428580215772 -0.03152644261717796
-0.00306797120158156 -0.00260418775264493 -0.021237481385469437
0.00306797120126353 -0.00260418775302065 -0.021237481385469437
0.00920414462757038 -0.0026042858032849 -0.03152644261717796
-0.00613600015794164 -0.00520850202551554 -0.03248308226466179
-3.18922763071126e-13 -0.00520840397731255 -0.019339747726917267
0.00613600015730467 -0.00520850202626698 -0.03248308226466179
-0.00306797120190049 -0.00781277519771355 -0.03152848035097122
0.00306797120094459 -0.00781277519808927 -0.03152848035097122
-6.37871482431519e-13 -0.0104172318529977 -0.030569730326533318
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/deepsphere_gs_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.093,0.106},yticklabels={
  \ensuremath{+}0.093,
  \ensuremath{+}0.106
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.106967896223068,
point meta min=0.0923838391900063,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.09832156449556351
-0.00153398199084919 0.00390628439868964 0.10264942049980164
0.00153398199132757 0.00390628439850178 0.10264942049980164
-0.00306797120126308 0.00260418775302065 0.10696789622306824
1.5945997623149e-13 0.00260417549702932 0.09238383919000626
0.00306797120158245 0.00260418775264493 0.10696789622306824
-0.00460197485030309 0.00130209822521767 0.10264481604099274
-0.00153398199100865 0.00130208596918541 0.1010197103023529
0.00153398199116811 0.00130208596899756 0.1010197103023529
0.004601974850463 0.00130209822465409 0.10264481604099274
-0.0061360001576236 3.75721647744497e-13 0.09831696003675461
-0.00306797120142254 1.87859055642132e-13 0.0923893079161644
0.00306797120142299 -1.87859055642159e-13 0.0923893079161644
0.0061360001576236 -3.75721647744497e-13 0.09831696003675461
-0.00460197485046255 -0.00130209822465409 0.10264481604099274
-0.00153398199116811 -0.00130208596899756 0.1010197103023529
0.00153398199100865 -0.00130208596918541 0.1010197103023529
0.00460197485030354 -0.00130209822521767 0.10264481604099274
-0.003067971201582 -0.00260418775264493 0.10696789622306824
-1.59459542551131e-13 -0.00260417549702932 0.09238383919000626
0.00306797120126353 -0.00260418775302065 0.10696789622306824
-0.00153398199132757 -0.00390628439850178 0.10264942049980164
0.00153398199084919 -0.00390628439868964 0.10264942049980164
-3.18922763071237e-13 -0.00520840397731255 0.09832156449556351
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_ga_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.136,-0.134,-0.132,-0.13,-0.128,-0.126,-0.124,-0.122},yticklabels={
  \ensuremath{-}0.136,
  \ensuremath{-}0.134,
  \ensuremath{-}0.132,
  \ensuremath{-}0.130,
  \ensuremath{-}0.128,
  \ensuremath{-}0.126,
  \ensuremath{-}0.124,
  \ensuremath{-}0.122
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.121512942016125,
point meta min=-0.137775138020515,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00337476832156435, xmax=0.00337476832156524,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00286459304673226, ymax=0.00286459304673226,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.59459759391294e-13 0.00260417549702932 -0.12151514738798141
-0.000766990544223135 0.00195312929983574 -0.12566451728343964
0.000766990544462768 0.00195312929974181 -0.12566451728343964
-0.00153398199100865 0.00130208596918541 -0.1298093944787979
7.97296769314758e-14 0.00130208443712445 -0.12948213517665863
0.00153398199116856 0.00130208596899756 -0.1298093944787979
-0.00230097524260338 0.000651043528245246 -0.12566231191158295
-0.000766990544302864 0.000651041996183006 -0.13777513802051544
0.000766990544383038 0.000651041996089077 -0.13777513802051544
0.00230097524268311 0.000651043527963457 -0.12566231191158295
-0.0030679712014221 1.87859055642085e-13 -0.12151294201612473
-0.00153398199108838 9.39293067954001e-14 -0.12948112189769745
0.00153398199108883 -9.39293067954273e-14 -0.12948112189769745
0.00306797120142299 -1.87859055642139e-13 -0.12151294201612473
-0.00230097524268311 -0.000651043527963457 -0.12566231191158295
-0.000766990544382594 -0.000651041996089077 -0.13777513802051544
0.000766990544303308 -0.000651041996183006 -0.13777513802051544
0.00230097524260338 -0.000651043528245246 -0.12566231191158295
-0.00153398199116811 -0.00130208596899756 -0.1298093944787979
-7.97296769314758e-14 -0.00130208443712445 -0.12948213517665863
0.0015339819910091 -0.00130208596918541 -0.1298093944787979
-0.000766990544462324 -0.00195312929974181 -0.12566451728343964
0.000766990544223578 -0.00195312929983574 -0.12566451728343964
-1.59459759391294e-13 -0.00260417549702932 -0.12151514738798141
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_ga_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.065,-0.06,-0.055,-0.05,-0.045,-0.04,-0.035},yticklabels={
  \ensuremath{-}0.065,
  \ensuremath{-}0.060,
  \ensuremath{-}0.055,
  \ensuremath{-}0.050,
  \ensuremath{-}0.045,
  \ensuremath{-}0.040,
  \ensuremath{-}0.035
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.03379026055336,
point meta min=-0.0683945417404175,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 -0.06838924437761307
-0.00153398199084919 0.00390628439868964 -0.0634051188826561
0.00153398199132757 0.00390628439850178 -0.0634051188826561
-0.00306797120126308 0.00260418775302065 -0.058431804180145264
1.5945997623149e-13 0.00260417549702932 -0.04375305026769638
0.00306797120158245 0.00260418775264493 -0.058431804180145264
-0.00460197485030309 0.00130209822521767 -0.06341042369604111
-0.00153398199100865 0.00130208596918541 -0.033790260553359985
0.00153398199116811 0.00130208596899756 -0.033790260553359985
0.004601974850463 0.00130209822465409 -0.06341042369604111
-0.0061360001576236 3.75721647744497e-13 -0.06839454174041748
-0.00306797120142254 1.87859055642132e-13 -0.043763503432273865
0.00306797120142299 -1.87859055642159e-13 -0.043763503432273865
0.0061360001576236 -3.75721647744497e-13 -0.06839454174041748
-0.00460197485046255 -0.00130209822465409 -0.06341042369604111
-0.00153398199116811 -0.00130208596899756 -0.033790260553359985
0.00153398199100865 -0.00130208596918541 -0.033790260553359985
0.00460197485030354 -0.00130209822521767 -0.06341042369604111
-0.003067971201582 -0.00260418775264493 -0.058431804180145264
-1.59459542551131e-13 -0.00260417549702932 -0.04375305026769638
0.00306797120126353 -0.00260418775302065 -0.058431804180145264
-0.00153398199132757 -0.00390628439850178 -0.0634051188826561
0.00153398199084919 -0.00390628439868964 -0.0634051188826561
-3.18922763071237e-13 -0.00520840397731255 -0.06838924437761307
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_ga_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.032,-0.03,-0.028,-0.026,-0.024,-0.022,-0.02},yticklabels={
  \ensuremath{-}0.032,
  \ensuremath{-}0.030,
  \ensuremath{-}0.028,
  \ensuremath{-}0.026,
  \ensuremath{-}0.024,
  \ensuremath{-}0.022,
  \ensuremath{-}0.020
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0193397477269173,
point meta min=-0.0324830822646618,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 -0.030569730326533318
-0.0030679712009437 0.00781277519808927 -0.03152848035097122
0.00306797120190138 0.00781277519771355 -0.03152848035097122
-0.00613600015730379 0.00520850202626698 -0.03248307853937149
3.18922763071126e-13 0.00520840397731255 -0.019339747726917267
0.00613600015794253 0.00520850202551554 -0.03248307853937149
-0.00920414462756949 0.0026042858032849 -0.03152644261717796
-0.00306797120126264 0.00260418775302065 -0.021237481385469437
0.00306797120158245 0.00260418775264493 -0.021237481385469437
0.00920414462788931 0.00260428580215772 -0.03152644261717796
-0.0122724623795658 7.5147158876818e-13 -0.030567696318030357
-0.00613600015762271 3.75721647744313e-13 -0.01935271918773651
0.0061360001576236 -3.75721647744367e-13 -0.01935271918773651
0.0122724623795667 -7.51471588768234e-13 -0.030567696318030357
-0.00920414462788842 -0.00260428580215772 -0.03152644261717796
-0.00306797120158156 -0.00260418775264493 -0.021237481385469437
0.00306797120126353 -0.00260418775302065 -0.021237481385469437
0.00920414462757038 -0.0026042858032849 -0.03152644261717796
-0.00613600015794164 -0.00520850202551554 -0.03248308226466179
-3.18922763071126e-13 -0.00520840397731255 -0.019339747726917267
0.00613600015730467 -0.00520850202626698 -0.03248308226466179
-0.00306797120190049 -0.00781277519771355 -0.03152848035097122
0.00306797120094459 -0.00781277519808927 -0.03152848035097122
-6.37871482431519e-13 -0.0104172318529977 -0.030569730326533318
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_ga_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.034,-0.032,-0.03,-0.028,-0.026},yticklabels={
  \ensuremath{-}0.034,
  \ensuremath{-}0.032,
  \ensuremath{-}0.030,
  \ensuremath{-}0.028,
  \ensuremath{-}0.026
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0242644250392914,
point meta min=-0.0351195707917213,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 -0.02969416044652462
-0.00613600015666627 0.0156272018759846 -0.032418638467788696
0.0061360001585805 0.0156272018752332 -0.032418638467788696
-0.0122724623789283 0.0104180163112171 -0.035119570791721344
6.37871482431464e-13 0.0104172318529977 -0.024264425039291382
0.0122724623802046 0.0104180163097142 -0.035119570791721344
-0.0184098488690206 0.00520928652640798 -0.03240707516670227
-0.00613600015730423 0.00520850202626698 -0.029659658670425415
0.00613600015794253 0.00520850202551554 -0.029659658670425415
0.0184098488696586 0.00520928652415342 -0.03240707516670227
-0.0245486221089254 1.50316957491581e-12 -0.029682636260986328
-0.0122724623795662 7.51471588768142e-13 -0.02428179606795311
0.0122724623795667 -7.51471588768169e-13 -0.02428179606795311
0.0245486221089258 -1.50316957491584e-12 -0.029682636260986328
-0.0184098488696586 -0.00520928652415342 -0.03240707516670227
-0.00613600015794209 -0.00520850202551554 -0.029659658670425415
0.00613600015730468 -0.00520850202626698 -0.029659658670425415
0.0184098488690206 -0.00520928652640798 -0.03240707516670227
-0.0122724623802042 -0.0104180163097142 -0.035119570791721344
-6.37871482431464e-13 -0.0104172318529977 -0.024264425039291382
0.0122724623789288 -0.0104180163112171 -0.035119570791721344
-0.00613600015858005 -0.0156272018752332 -0.032418638467788696
0.00613600015666672 -0.0156272018759846 -0.032418638467788696
-1.27595067857056e-12 -0.0208378559282707 -0.02969416044652462
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_gs_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.003,0.004,0.005,0.006,0.007,0.008,0.009},yticklabels={0.003,0.004,0.005,0.006,0.007,0.008,0.009},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0096396841108799,
point meta min=0.00203661737032235,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0540395347464138, xmax=0.0540395347464138,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0458731710925564, ymax=0.0458731710925564,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.55356509829329e-12 0.0417028828114149 0.002065767766907811
-0.0122724623776516 0.0312676243693969 0.005536983720958233
0.0122724623814808 0.0312676243678939 0.005536983720958233
-0.0245486221076495 0.0208441337931657 0.00894848257303238
1.27595067857349e-12 0.0208378559282706 0.002800185466185212
0.0245486221102012 0.0208441337901593 0.00894848257303238
-0.0368321809942077 0.0104242955185505 0.0055076247081160545
-0.0122724623789283 0.0104180163112171 0.009639684110879898
0.0122724623802041 0.0104180163097142 0.009639684110879898
0.0368321809954838 0.0104242955140398 0.0055076247081160545
-0.0491268497694671 3.00815196704029e-12 0.0020366173703223467
-0.0245486221089258 1.5031695749193e-12 0.0028119490016251802
0.0245486221089249 -1.50316957491924e-12 0.0028119490016251802
0.0491268497694671 -3.00815196704029e-12 0.0020366173703223467
-0.0368321809954843 -0.0104242955140398 0.005507625639438629
-0.0122724623802042 -0.0104180163097142 0.009639684110879898
0.0122724623789283 -0.0104180163112171 0.009639684110879898
0.0368321809942072 -0.0104242955185505 0.005507625639438629
-0.0245486221102021 -0.0208441337901593 0.008948483504354954
-1.27595067857349e-12 -0.0208378559282706 0.002800185466185212
0.0245486221076486 -0.0208441337931657 0.008948483504354954
-0.0122724623814808 -0.0312676243678939 0.0055369846522808075
0.0122724623776516 -0.0312676243693969 0.0055369846522808075
-2.55356509829329e-12 -0.0417028828114149 0.002065767766907811
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_gs_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.032,-0.03,-0.028,-0.026,-0.024},yticklabels={
  \ensuremath{-}0.032,
  \ensuremath{-}0.030,
  \ensuremath{-}0.028,
  \ensuremath{-}0.026,
  \ensuremath{-}0.024
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0223889090120792,
point meta min=-0.0322572775185108,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 -0.031330641359090805
-0.00613600015666627 0.0156272018759846 -0.03179597109556198
0.0061360001585805 0.0156272018752332 -0.03179597109556198
-0.0122724623789283 0.0104180163112171 -0.03225727751851082
6.37871482431464e-13 0.0104172318529977 -0.02238890901207924
0.0122724623802046 0.0104180163097142 -0.03225727751851082
-0.0184098488690206 0.00520928652640798 -0.031793996691703796
-0.00613600015730423 0.00520850202626698 -0.02329263836145401
0.00613600015794253 0.00520850202551554 -0.02329263836145401
0.0184098488696586 0.00520928652415342 -0.031793996691703796
-0.0245486221089254 1.50316957491581e-12 -0.03132867068052292
-0.0122724623795662 7.51471588768142e-13 -0.022408924996852875
0.0122724623795667 -7.51471588768169e-13 -0.022408924996852875
0.0245486221089258 -1.50316957491584e-12 -0.03132867068052292
-0.0184098488696586 -0.00520928652415342 -0.031793996691703796
-0.00613600015794209 -0.00520850202551554 -0.02329263836145401
0.00613600015730468 -0.00520850202626698 -0.02329263836145401
0.0184098488690206 -0.00520928652640798 -0.031793996691703796
-0.0122724623802042 -0.0104180163097142 -0.03225727751851082
-6.37871482431464e-13 -0.0104172318529977 -0.02238890901207924
0.0122724623789288 -0.0104180163112171 -0.03225727751851082
-0.00613600015858005 -0.0156272018752332 -0.03179597109556198
0.00613600015666672 -0.0156272018759846 -0.03179597109556198
-1.27595067857056e-12 -0.0208378559282707 -0.031330641359090805
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_gs_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.062,-0.061,-0.06,-0.059,-0.058,-0.057},yticklabels={
  \ensuremath{-}0.062,
  \ensuremath{-}0.061,
  \ensuremath{-}0.060,
  \ensuremath{-}0.059,
  \ensuremath{-}0.058,
  \ensuremath{-}0.057
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0568146333098412,
point meta min=-0.0626290068030357,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 -0.0571703240275383
-0.0030679712009437 0.00781277519808927 -0.056992094963788986
0.00306797120190138 0.00781277519771355 -0.056992094963788986
-0.00613600015730379 0.00520850202626698 -0.056814633309841156
3.18922763071126e-13 0.00520840397731255 -0.06262900680303574
0.00613600015794253 0.00520850202551554 -0.056814633309841156
-0.00920414462756949 0.0026042858032849 -0.05699247121810913
-0.00306797120126264 0.00260418775302065 -0.06227995455265045
0.00306797120158245 0.00260418775264493 -0.06227995455265045
0.00920414462788931 0.00260428580215772 -0.05699247121810913
-0.0122724623795658 7.5147158876818e-13 -0.05717070400714874
-0.00613600015762271 3.75721647744313e-13 -0.06262300908565521
0.0061360001576236 -3.75721647744367e-13 -0.06262300908565521
0.0122724623795667 -7.51471588768234e-13 -0.05717070400714874
-0.00920414462788842 -0.00260428580215772 -0.05699247121810913
-0.00306797120158156 -0.00260418775264493 -0.06227995455265045
0.00306797120126353 -0.00260418775302065 -0.06227995455265045
0.00920414462757038 -0.0026042858032849 -0.05699247121810913
-0.00613600015794164 -0.00520850202551554 -0.056814633309841156
-3.18922763071126e-13 -0.00520840397731255 -0.06262900680303574
0.00613600015730467 -0.00520850202626698 -0.056814633309841156
-0.00306797120190049 -0.00781277519771355 -0.056992094963788986
0.00306797120094459 -0.00781277519808927 -0.056992094963788986
-6.37871482431519e-13 -0.0104172318529977 -0.0571703240275383
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/deepsphere_gs_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.106967896223068,
point meta min=0.0923838391900063,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.09832156449556351
-0.00153398199084919 0.00390628439868964 0.10264942049980164
0.00153398199132757 0.00390628439850178 0.10264942049980164
-0.00306797120126308 0.00260418775302065 0.10696789622306824
1.5945997623149e-13 0.00260417549702932 0.09238383919000626
0.00306797120158245 0.00260418775264493 0.10696789622306824
-0.00460197485030309 0.00130209822521767 0.10264481604099274
-0.00153398199100865 0.00130208596918541 0.1010197103023529
0.00153398199116811 0.00130208596899756 0.1010197103023529
0.004601974850463 0.00130209822465409 0.10264481604099274
-0.0061360001576236 3.75721647744497e-13 0.09831696003675461
-0.00306797120142254 1.87859055642132e-13 0.0923893079161644
0.00306797120142299 -1.87859055642159e-13 0.0923893079161644
0.0061360001576236 -3.75721647744497e-13 0.09831696003675461
-0.00460197485046255 -0.00130209822465409 0.10264481604099274
-0.00153398199116811 -0.00130208596899756 0.1010197103023529
0.00153398199100865 -0.00130208596918541 0.1010197103023529
0.00460197485030354 -0.00130209822521767 0.10264481604099274
-0.003067971201582 -0.00260418775264493 0.10696789622306824
-1.59459542551131e-13 -0.00260417549702932 0.09238383919000626
0.00306797120126353 -0.00260418775302065 0.10696789622306824
-0.00153398199132757 -0.00390628439850178 0.10264942049980164
0.00153398199084919 -0.00390628439868964 0.10264942049980164
-3.18922763071237e-13 -0.00520840397731255 0.09832156449556351
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_ga_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05,0.1},yticklabels={
  \ensuremath{-}0.25,
  \ensuremath{-}0.20,
  \ensuremath{-}0.15,
  \ensuremath{-}0.10,
  \ensuremath{-}0.05,
  0.00,
  0.05,
  0.10
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.105973593890667,
point meta min=-0.295588672161102,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00337476832156435, xmax=0.00337476832156524,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00286459304673226, ymax=0.00286459304673226,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.59459759391294e-13 0.00260417549702932 0.037894681096076965
-0.000766990544223135 0.00195312929983574 -0.00635950081050396
0.000766990544462768 0.00195312929974181 0.04720362275838852
-0.00153398199100865 0.00130208596918541 -0.011541662737727165
7.97296769314758e-14 0.00130208443712445 0.027400944381952286
0.00153398199116856 0.00130208596899756 0.023926466703414917
-0.00230097524260338 0.000651043528245246 0.06665118783712387
-0.000766990544302864 0.000651041996183006 0.05502307415008545
0.000766990544383038 0.000651041996089077 -0.19950908422470093
0.00230097524268311 0.000651043527963457 0.037828464061021805
-0.0030679712014221 1.87859055642085e-13 -0.039805471897125244
-0.00153398199108838 9.39293067954001e-14 -0.014439918100833893
0.00153398199108883 -9.39293067954273e-14 -0.13667725026607513
0.00306797120142299 -1.87859055642139e-13 -0.007411453872919083
-0.00230097524268311 -0.000651043527963457 0.09727731347084045
-0.000766990544382594 -0.000651041996089077 -0.2955886721611023
0.000766990544303308 -0.000651041996183006 0.017331566661596298
0.00230097524260338 -0.000651043528245246 0.04507865011692047
-0.00153398199116811 -0.00130208596899756 0.04798997938632965
-7.97296769314758e-14 -0.00130208443712445 0.016959624364972115
0.0015339819910091 -0.00130208596918541 0.10597359389066696
-0.000766990544462324 -0.00195312929974181 -0.02925116941332817
0.000766990544223578 -0.00195312929983574 -0.03260931745171547
-1.59459759391294e-13 -0.00260417549702932 0.007300728000700474
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_ga_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.1,-0.075,-0.05,-0.025,-1.38777878078145e-17,0.025,0.05,0.075},yticklabels={
  \ensuremath{-}0.100,
  \ensuremath{-}0.075,
  \ensuremath{-}0.050,
  \ensuremath{-}0.025,
  0.000,
  0.025,
  0.050,
  0.075
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0896586924791336,
point meta min=-0.1130136474967,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 -0.040487807244062424
-0.00153398199084919 0.00390628439868964 0.0110698277130723
0.00153398199132757 0.00390628439850178 -0.06649049371480942
-0.00306797120126308 0.00260418775302065 -0.040020544081926346
1.5945997623149e-13 0.00260417549702932 -0.0006095822900533676
0.00306797120158245 0.00260418775264493 -0.020169829949736595
-0.00460197485030309 0.00130209822521767 -0.0359015166759491
-0.00153398199100865 0.00130208596918541 -0.11301364749670029
0.00153398199116811 0.00130208596899756 0.0896586924791336
0.004601974850463 0.00130209822465409 -0.017378099262714386
-0.0061360001576236 3.75721647744497e-13 -0.03727411851286888
-0.00306797120142254 1.87859055642132e-13 0.03786718100309372
0.00306797120142299 -1.87859055642159e-13 -0.02453048899769783
0.0061360001576236 -3.75721647744497e-13 0.005387704819440842
-0.00460197485046255 -0.00130209822465409 -0.046320270746946335
-0.00153398199116811 -0.00130208596899756 -0.03535071760416031
0.00153398199100865 -0.00130208596918541 0.056589409708976746
0.00460197485030354 -0.00130209822521767 0.02817612513899803
-0.003067971201582 -0.00260418775264493 -0.03948669135570526
-1.59459542551131e-13 -0.00260417549702932 0.0010776896961033344
0.00306797120126353 -0.00260418775302065 -0.033328257501125336
-0.00153398199132757 -0.00390628439850178 -0.02904759719967842
0.00153398199084919 -0.00390628439868964 -0.009239346720278263
-3.18922763071237e-13 -0.00520840397731255 0.004497411660850048
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_ga_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02},yticklabels={\ensuremath{-}0.03,\ensuremath{-}0.02,\ensuremath{-}0.01,0.00,0.01,0.02},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.026959266513586,
point meta min=-0.0345216318964958,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 -0.010885068215429783
-0.0030679712009437 0.00781277519808927 0.004428182728588581
0.00306797120190138 0.00781277519771355 -0.013846918009221554
-0.00613600015730379 0.00520850202626698 0.013335734605789185
3.18922763071126e-13 0.00520840397731255 -0.004935970529913902
0.00613600015794253 0.00520850202551554 -0.021340178325772285
-0.00920414462756949 0.0026042858032849 0.0005608024075627327
-0.00306797120126264 0.00260418775302065 -0.02494964376091957
0.00306797120158245 0.00260418775264493 0.026959266513586044
0.00920414462788931 0.00260428580215772 -0.007738269399851561
-0.0122724623795658 7.5147158876818e-13 -0.004111490212380886
-0.00613600015762271 3.75721647744313e-13 -0.008406030014157295
0.0061360001576236 -3.75721647744367e-13 -0.03452163189649582
0.0122724623795667 -7.51471588768234e-13 -0.011972928419709206
-0.00920414462788842 -0.00260428580215772 -0.004886332433670759
-0.00306797120158156 -0.00260418775264493 -0.007266780361533165
0.00306797120126353 -0.00260418775302065 -0.013490969315171242
0.00920414462757038 -0.0026042858032849 -0.006018776912242174
-0.00613600015794164 -0.00520850202551554 -0.010508213192224503
-3.18922763071126e-13 -0.00520840397731255 -0.005407253280282021
0.00613600015730467 -0.00520850202626698 -0.006226133089512587
-0.00306797120190049 -0.00781277519771355 -0.008495209738612175
0.00306797120094459 -0.00781277519808927 0.0004515610635280609
-6.37871482431519e-13 -0.0104172318529977 -0.0027302068192511797
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_ga_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},yticklabels={\ensuremath{-}0.06,\ensuremath{-}0.04,\ensuremath{-}0.02,0.00,0.02,0.04,0.06,0.08},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0991612747311592,
point meta min=-0.063170000910759,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 0.003264070488512516
-0.00613600015666627 0.0156272018759846 -0.02012365683913231
0.0061360001585805 0.0156272018752332 -0.004582238849252462
-0.0122724623789283 0.0104180163112171 -0.02597791887819767
6.37871482431464e-13 0.0104172318529977 0.09916127473115921
0.0122724623802046 0.0104180163097142 -0.02634747140109539
-0.0184098488690206 0.00520928652640798 0.00830559991300106
-0.00613600015730423 0.00520850202626698 -0.06317000091075897
0.00613600015794253 0.00520850202551554 0.014251839369535446
0.0184098488696586 0.00520928652415342 0.017977841198444366
-0.0245486221089254 1.50316957491581e-12 -0.002329790499061346
-0.0122724623795662 7.51471588768142e-13 0.002789422869682312
0.0122724623795667 -7.51471588768169e-13 0.05950963869690895
0.0245486221089258 -1.50316957491584e-12 -0.005121908616274595
-0.0184098488696586 -0.00520928652415342 -0.00035372935235500336
-0.00613600015794209 -0.00520850202551554 -0.02357085421681404
0.00613600015730468 -0.00520850202626698 0.03868158906698227
0.0184098488690206 -0.00520928652640798 -0.009245287626981735
-0.0122724623802042 -0.0104180163097142 9.909877553582191e-05
-6.37871482431464e-13 -0.0104172318529977 0.00790875218808651
0.0122724623789288 -0.0104180163112171 -0.009847735986113548
-0.00613600015858005 -0.0156272018752332 -3.5218894481658936e-05
0.00613600015666672 -0.0156272018759846 -0.0024475115351378918
-1.27595067857056e-12 -0.0208378559282707 -0.002756865229457617
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_gs_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.012,-0.01,-0.008,-0.006,-0.004,-0.002,0},yticklabels={
  \ensuremath{-}0.012,
  \ensuremath{-}0.010,
  \ensuremath{-}0.008,
  \ensuremath{-}0.006,
  \ensuremath{-}0.004,
  \ensuremath{-}0.002,
  0.000
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00146895810030401,
point meta min=-0.0134701607748866,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0540395347464138, xmax=0.0540395347464138,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0458731710925564, ymax=0.0458731710925564,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.55356509829329e-12 0.0417028828114149 -0.00242533884011209
-0.0122724623776516 0.0312676243693969 -0.007028994150459766
0.0122724623814808 0.0312676243678939 -0.004529870115220547
-0.0245486221076495 0.0208441337931657 -0.003674894105643034
1.27595067857349e-12 0.0208378559282706 -0.013470160774886608
0.0245486221102012 0.0208441337901593 -0.002526703989133239
-0.0368321809942077 0.0104242955185505 -0.004999030381441116
-0.0122724623789283 0.0104180163112171 -0.008534210734069347
0.0122724623802041 0.0104180163097142 -0.0019151680171489716
0.0368321809954838 0.0104242955140398 -0.0013586515560746193
-0.0491268497694671 3.00815196704029e-12 -0.0014274432323873043
-0.0245486221089258 1.5031695749193e-12 -0.0032123327255249023
0.0245486221089249 -1.50316957491924e-12 0.0014689581003040075
0.0491268497694671 -3.00815196704029e-12 -0.003506083507090807
-0.0368321809954843 -0.0104242955140398 -0.001220970880240202
-0.0122724623802042 -0.0104180163097142 -0.007199921645224094
0.0122724623789283 -0.0104180163112171 -0.012132751755416393
0.0368321809942072 -0.0104242955185505 -0.004619942978024483
-0.0245486221102021 -0.0208441337901593 0.00016492116264998913
-1.27595067857349e-12 -0.0208378559282706 -0.007068822160363197
0.0245486221076486 -0.0208441337931657 -0.0037806653417646885
-0.0122724623814808 -0.0312676243678939 -0.005057654343545437
0.0122724623776516 -0.0312676243693969 -0.006878619082272053
-2.55356509829329e-12 -0.0417028828114149 -0.002435456495732069
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_gs_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},yticklabels={0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0749212354421616,
point meta min=-0.00212392024695873,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 0.05569235980510712
-0.00613600015666627 0.0156272018759846 0.03939344361424446
0.0061360001585805 0.0156272018752332 0.057133182883262634
-0.0122724623789283 0.0104180163112171 0.052078381180763245
6.37871482431464e-13 0.0104172318529977 0.07492123544216156
0.0122724623802046 0.0104180163097142 0.06445866823196411
-0.0184098488690206 0.00520928652640798 0.044111307710409164
-0.00613600015730423 0.00520850202626698 0.06267734616994858
0.00613600015794253 0.00520850202551554 -0.0021239202469587326
0.0184098488696586 0.00520928652415342 0.03762716427445412
-0.0245486221089254 1.50316957491581e-12 0.03860063850879669
-0.0122724623795662 7.51471588768142e-13 0.056281235069036484
0.0122724623795667 -7.51471588768169e-13 0.05226629599928856
0.0245486221089258 -1.50316957491584e-12 0.041248176246881485
-0.0184098488696586 -0.00520928652415342 0.04667934775352478
-0.00613600015794209 -0.00520850202551554 0.05287691950798035
0.00613600015730468 -0.00520850202626698 0.04215703904628754
0.0184098488690206 -0.00520928652640798 0.053047824651002884
-0.0122724623802042 -0.0104180163097142 0.05270788073539734
-6.37871482431464e-13 -0.0104172318529977 0.0590461865067482
0.0122724623789288 -0.0104180163112171 0.03770492970943451
-0.00613600015858005 -0.0156272018752332 0.040979061275720596
0.00613600015666672 -0.0156272018759846 0.035437945276498795
-1.27595067857056e-12 -0.0208378559282707 0.03949756175279617
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_gs_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.1,-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1},yticklabels={
  \ensuremath{-}0.100,
  \ensuremath{-}0.075,
  \ensuremath{-}0.050,
  \ensuremath{-}0.025,
  0.000,
  0.025,
  0.050,
  0.075,
  0.100
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.100492984056473,
point meta min=-0.110733024775982,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 0.01131444238126278
-0.0030679712009437 0.00781277519808927 0.02221977524459362
0.00306797120190138 0.00781277519771355 0.039632346481084824
-0.00613600015730379 0.00520850202626698 0.029583541676402092
3.18922763071126e-13 0.00520840397731255 -0.05398926883935928
0.00613600015794253 0.00520850202551554 0.0036323543172329664
-0.00920414462756949 0.0026042858032849 0.011016106233000755
-0.00306797120126264 0.00260418775302065 -0.033898789435625076
0.00306797120158245 0.00260418775264493 -0.046102941036224365
0.00920414462788931 0.00260428580215772 0.10049298405647278
-0.0122724623795658 7.5147158876818e-13 0.0016755524557083845
-0.00613600015762271 3.75721647744313e-13 0.031001433730125427
0.0061360001576236 -3.75721647744367e-13 0.030553260818123817
0.0122724623795667 -7.51471588768234e-13 0.014791527763009071
-0.00920414462788842 -0.00260428580215772 0.011257201433181763
-0.00306797120158156 -0.00260418775264493 -0.039583444595336914
0.00306797120126353 -0.00260418775302065 -0.1107330247759819
0.00920414462757038 -0.0026042858032849 0.057054303586483
-0.00613600015794164 -0.00520850202551554 -0.07166462391614914
-3.18922763071126e-13 -0.00520840397731255 -0.0019417107105255127
0.00613600015730467 -0.00520850202626698 0.04155099019408226
-0.00306797120190049 -0.00781277519771355 -0.04419863596558571
0.00306797120094459 -0.00781277519808927 0.018773561343550682
-6.37871482431519e-13 -0.0104172318529977 -0.014037808403372765
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/originals/oslo_gs_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.2,0.205,0.21,0.215,0.22,0.225,0.23,0.235},yticklabels={0.200,0.205,0.210,0.215,0.220,0.225,0.230,0.235},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.239433214068413,
point meta min=0.198069885373116,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.21702639758586884
-0.00153398199084919 0.00390628439868964 0.21461041271686554
0.00153398199132757 0.00390628439850178 0.2107483595609665
-0.00306797120126308 0.00260418775302065 0.21258918941020966
1.5945997623149e-13 0.00260417549702932 0.2064596712589264
0.00306797120158245 0.00260418775264493 0.21883071959018707
-0.00460197485030309 0.00130209822521767 0.20932747423648834
-0.00153398199100865 0.00130208596918541 0.23943321406841278
0.00153398199116811 0.00130208596899756 0.22920705378055573
0.004601974850463 0.00130209822465409 0.22700850665569305
-0.0061360001576236 3.75721647744497e-13 0.21577386558055878
-0.00306797120142254 1.87859055642132e-13 0.22156408429145813
0.00306797120142299 -1.87859055642159e-13 0.19806988537311554
0.0061360001576236 -3.75721647744497e-13 0.2134900540113449
-0.00460197485046255 -0.00130209822465409 0.21516749262809753
-0.00153398199116811 -0.00130208596899756 0.2316776067018509
0.00153398199100865 -0.00130208596918541 0.23907846212387085
0.00460197485030354 -0.00130209822521767 0.21412967145442963
-0.003067971201582 -0.00260418775264493 0.22515660524368286
-1.59459542551131e-13 -0.00260417549702932 0.20597180724143982
0.00306797120126353 -0.00260418775302065 0.21806533634662628
-0.00153398199132757 -0.00390628439850178 0.21813608705997467
0.00153398199084919 -0.00390628439868964 0.21331150829792023
-3.18922763071237e-13 -0.00520840397731255 0.2207818329334259
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/oslo_ga_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.034,0.026},yticklabels={
  \ensuremath{-}0.034,
  \ensuremath{+}0.026
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.026959266513586,
point meta min=-0.0345216318964958,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 -0.010885068215429783
-0.0030679712009437 0.00781277519808927 0.004428182728588581
0.00306797120190138 0.00781277519771355 -0.013846918009221554
-0.00613600015730379 0.00520850202626698 0.013335734605789185
3.18922763071126e-13 0.00520840397731255 -0.004935970529913902
0.00613600015794253 0.00520850202551554 -0.021340178325772285
-0.00920414462756949 0.0026042858032849 0.0005608024075627327
-0.00306797120126264 0.00260418775302065 -0.02494964376091957
0.00306797120158245 0.00260418775264493 0.026959266513586044
0.00920414462788931 0.00260428580215772 -0.007738269399851561
-0.0122724623795658 7.5147158876818e-13 -0.004111490212380886
-0.00613600015762271 3.75721647744313e-13 -0.008406030014157295
0.0061360001576236 -3.75721647744367e-13 -0.03452163189649582
0.0122724623795667 -7.51471588768234e-13 -0.011972928419709206
-0.00920414462788842 -0.00260428580215772 -0.004886332433670759
-0.00306797120158156 -0.00260418775264493 -0.007266780361533165
0.00306797120126353 -0.00260418775302065 -0.013490969315171242
0.00920414462757038 -0.0026042858032849 -0.006018776912242174
-0.00613600015794164 -0.00520850202551554 -0.010508213192224503
-3.18922763071126e-13 -0.00520840397731255 -0.005407253280282021
0.00613600015730467 -0.00520850202626698 -0.006226133089512587
-0.00306797120190049 -0.00781277519771355 -0.008495209738612175
0.00306797120094459 -0.00781277519808927 0.0004515610635280609
-6.37871482431519e-13 -0.0104172318529977 -0.0027302068192511797
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/high_bitrates/oslo_gs_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.199,0.239},yticklabels={
  \ensuremath{+}0.199,
  \ensuremath{+}0.239
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.239433214068413,
point meta min=0.198069885373116,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.21702639758586884
-0.00153398199084919 0.00390628439868964 0.21461041271686554
0.00153398199132757 0.00390628439850178 0.2107483595609665
-0.00306797120126308 0.00260418775302065 0.21258918941020966
1.5945997623149e-13 0.00260417549702932 0.2064596712589264
0.00306797120158245 0.00260418775264493 0.21883071959018707
-0.00460197485030309 0.00130209822521767 0.20932747423648834
-0.00153398199100865 0.00130208596918541 0.23943321406841278
0.00153398199116811 0.00130208596899756 0.22920705378055573
0.004601974850463 0.00130209822465409 0.22700850665569305
-0.0061360001576236 3.75721647744497e-13 0.21577386558055878
-0.00306797120142254 1.87859055642132e-13 0.22156408429145813
0.00306797120142299 -1.87859055642159e-13 0.19806988537311554
0.0061360001576236 -3.75721647744497e-13 0.2134900540113449
-0.00460197485046255 -0.00130209822465409 0.21516749262809753
-0.00153398199116811 -0.00130208596899756 0.2316776067018509
0.00153398199100865 -0.00130208596918541 0.23907846212387085
0.00460197485030354 -0.00130209822521767 0.21412967145442963
-0.003067971201582 -0.00260418775264493 0.22515660524368286
-1.59459542551131e-13 -0.00260417549702932 0.20597180724143982
0.00306797120126353 -0.00260418775302065 0.21806533634662628
-0.00153398199132757 -0.00390628439850178 0.21813608705997467
0.00153398199084919 -0.00390628439868964 0.21331150829792023
-3.18922763071237e-13 -0.00520840397731255 0.2207818329334259
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/deepsphere_ga_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.099,-0.072},yticklabels={
  \ensuremath{-}0.099,
  \ensuremath{-}0.072
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0710548087954521,
point meta min=-0.0997113436460495,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00337476832156435, xmax=0.00337476832156524,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00286459304673226, ymax=0.00286459304673226,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.59459759391294e-13 0.00260417549702932 -0.08138348162174225
-0.000766990544223135 0.00195312929983574 -0.07621634006500244
0.000766990544462768 0.00195312929974181 -0.07621634006500244
-0.00153398199100865 0.00130208596918541 -0.07105480879545212
7.97296769314758e-14 0.00130208443712445 -0.0997113436460495
0.00153398199116856 0.00130208596899756 -0.07105480879545212
-0.00230097524260338 0.000651043528245246 -0.0762190893292427
-0.000766990544302864 0.000651041996183006 -0.0893920287489891
0.000766990544383038 0.000651041996089077 -0.0893920287489891
0.00230097524268311 0.000651043527963457 -0.0762190893292427
-0.0030679712014221 1.87859055642085e-13 -0.08138623088598251
-0.00153398199108838 9.39293067954001e-14 -0.09970509260892868
0.00153398199108883 -9.39293067954273e-14 -0.09970509260892868
0.00306797120142299 -1.87859055642139e-13 -0.08138623088598251
-0.00230097524268311 -0.000651043527963457 -0.0762190893292427
-0.000766990544382594 -0.000651041996089077 -0.0893920287489891
0.000766990544303308 -0.000651041996183006 -0.0893920287489891
0.00230097524260338 -0.000651043528245246 -0.0762190893292427
-0.00153398199116811 -0.00130208596899756 -0.07105480879545212
-7.97296769314758e-14 -0.00130208443712445 -0.0997113436460495
0.0015339819910091 -0.00130208596918541 -0.07105480879545212
-0.000766990544462324 -0.00195312929974181 -0.07621634006500244
0.000766990544223578 -0.00195312929983574 -0.07621634006500244
-1.59459759391294e-13 -0.00260417549702932 -0.08138348162174225
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/deepsphere_gs_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.122,0.132},yticklabels={
  \ensuremath{+}0.122,
  \ensuremath{+}0.132
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.132047057151794,
point meta min=0.121040686964989,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 0.12730082869529724
-0.00613600015666627 0.0156272018759846 0.1296842396259308
0.0061360001585805 0.0156272018752332 0.1296842396259308
-0.0122724623789283 0.0104180163112171 0.13204705715179443
6.37871482431464e-13 0.0104172318529977 0.12104068696498871
0.0122724623802046 0.0104180163097142 0.13204705715179443
-0.0184098488690206 0.00520928652640798 0.12967412173748016
-0.00613600015730423 0.00520850202626698 0.12575717270374298
0.00613600015794253 0.00520850202551554 0.12575717270374298
0.0184098488696586 0.00520928652415342 0.12967412173748016
-0.0245486221089254 1.50316957491581e-12 0.127290740609169
-0.0122724623795662 7.51471588768142e-13 0.12105909734964371
0.0122724623795667 -7.51471588768169e-13 0.12105909734964371
0.0245486221089258 -1.50316957491584e-12 0.127290740609169
-0.0184098488696586 -0.00520928652415342 0.12967412173748016
-0.00613600015794209 -0.00520850202551554 0.12575717270374298
0.00613600015730468 -0.00520850202626698 0.12575717270374298
0.0184098488690206 -0.00520928652640798 0.12967412173748016
-0.0122724623802042 -0.0104180163097142 0.13204705715179443
-6.37871482431464e-13 -0.0104172318529977 0.12104068696498871
0.0122724623789288 -0.0104180163112171 0.13204705715179443
-0.00613600015858005 -0.0156272018752332 0.1296842396259308
0.00613600015666672 -0.0156272018759846 0.1296842396259308
-1.27595067857056e-12 -0.0208378559282707 0.12730082869529724
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_ga_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.095,-0.09,-0.085,-0.08,-0.075},yticklabels={
  \ensuremath{-}0.095,
  \ensuremath{-}0.090,
  \ensuremath{-}0.085,
  \ensuremath{-}0.080,
  \ensuremath{-}0.075
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0710548087954521,
point meta min=-0.0997113436460495,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00337476832156435, xmax=0.00337476832156524,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00286459304673226, ymax=0.00286459304673226,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.59459759391294e-13 0.00260417549702932 -0.08138348162174225
-0.000766990544223135 0.00195312929983574 -0.07621634006500244
0.000766990544462768 0.00195312929974181 -0.07621634006500244
-0.00153398199100865 0.00130208596918541 -0.07105480879545212
7.97296769314758e-14 0.00130208443712445 -0.0997113436460495
0.00153398199116856 0.00130208596899756 -0.07105480879545212
-0.00230097524260338 0.000651043528245246 -0.0762190893292427
-0.000766990544302864 0.000651041996183006 -0.0893920287489891
0.000766990544383038 0.000651041996089077 -0.0893920287489891
0.00230097524268311 0.000651043527963457 -0.0762190893292427
-0.0030679712014221 1.87859055642085e-13 -0.08138623088598251
-0.00153398199108838 9.39293067954001e-14 -0.09970509260892868
0.00153398199108883 -9.39293067954273e-14 -0.09970509260892868
0.00306797120142299 -1.87859055642139e-13 -0.08138623088598251
-0.00230097524268311 -0.000651043527963457 -0.0762190893292427
-0.000766990544382594 -0.000651041996089077 -0.0893920287489891
0.000766990544303308 -0.000651041996183006 -0.0893920287489891
0.00230097524260338 -0.000651043528245246 -0.0762190893292427
-0.00153398199116811 -0.00130208596899756 -0.07105480879545212
-7.97296769314758e-14 -0.00130208443712445 -0.0997113436460495
0.0015339819910091 -0.00130208596918541 -0.07105480879545212
-0.000766990544462324 -0.00195312929974181 -0.07621634006500244
0.000766990544223578 -0.00195312929983574 -0.07621634006500244
-1.59459759391294e-13 -0.00260417549702932 -0.08138348162174225
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_ga_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.03,0.032,0.034,0.036,0.038,0.04,0.042,0.044},yticklabels={0.030,0.032,0.034,0.036,0.038,0.040,0.042,0.044},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0456362664699554,
point meta min=0.0280031133443117,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.028005504980683327
-0.00153398199084919 0.00390628439868964 0.030254973098635674
0.00153398199132757 0.00390628439850178 0.030254973098635674
-0.00306797120126308 0.00260418775302065 0.03249956667423248
1.5945997623149e-13 0.00260417549702932 0.041138678789138794
0.00306797120158245 0.00260418775264493 0.03249956667423248
-0.00460197485030309 0.00130209822521767 0.030252579599618912
-0.00153398199100865 0.00130208596918541 0.045636266469955444
0.00153398199116811 0.00130208596899756 0.045636266469955444
0.004601974850463 0.00130209822465409 0.030252579599618912
-0.0061360001576236 3.75721647744497e-13 0.028003113344311714
-0.00306797120142254 1.87859055642132e-13 0.041132889688014984
0.00306797120142299 -1.87859055642159e-13 0.041132889688014984
0.0061360001576236 -3.75721647744497e-13 0.028003113344311714
-0.00460197485046255 -0.00130209822465409 0.030252579599618912
-0.00153398199116811 -0.00130208596899756 0.045636266469955444
0.00153398199100865 -0.00130208596918541 0.045636266469955444
0.00460197485030354 -0.00130209822521767 0.030252579599618912
-0.003067971201582 -0.00260418775264493 0.03249956667423248
-1.59459542551131e-13 -0.00260417549702932 0.041138678789138794
0.00306797120126353 -0.00260418775302065 0.03249956667423248
-0.00153398199132757 -0.00390628439850178 0.030254973098635674
0.00153398199084919 -0.00390628439868964 0.030254973098635674
-3.18922763071237e-13 -0.00520840397731255 0.028005504980683327
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_ga_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0501713678240776,
point meta min=0.0403617396950722,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 0.04036882519721985
-0.0030679712009437 0.00781277519808927 0.04370776563882828
0.00306797120190138 0.00781277519771355 0.04370776563882828
-0.00613600015730379 0.00520850202626698 0.047032248228788376
3.18922763071126e-13 0.00520840397731255 0.043515559285879135
0.00613600015794253 0.00520850202551554 0.047032248228788376
-0.00920414462756949 0.0026042858032849 0.04370066523551941
-0.00306797120126264 0.00260418775302065 0.050171367824077606
0.00306797120158245 0.00260418775264493 0.050171367824077606
0.00920414462788931 0.00260428580215772 0.04370066523551941
-0.0122724623795658 7.5147158876818e-13 0.040361739695072174
-0.00613600015762271 3.75721647744313e-13 0.04351577162742615
0.0061360001576236 -3.75721647744367e-13 0.04351577162742615
0.0122724623795667 -7.51471588768234e-13 0.040361739695072174
-0.00920414462788842 -0.00260428580215772 0.04370066523551941
-0.00306797120158156 -0.00260418775264493 0.050171367824077606
0.00306797120126353 -0.00260418775302065 0.050171367824077606
0.00920414462757038 -0.0026042858032849 0.04370066523551941
-0.00613600015794164 -0.00520850202551554 0.047032248228788376
-3.18922763071126e-13 -0.00520840397731255 0.043515559285879135
0.00613600015730467 -0.00520850202626698 0.047032248228788376
-0.00306797120190049 -0.00781277519771355 0.04370776563882828
0.00306797120094459 -0.00781277519808927 0.04370776563882828
-6.37871482431519e-13 -0.0104172318529977 0.04036882519721985
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_ga_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.036,-0.034,-0.032,-0.03,-0.028},yticklabels={
  \ensuremath{-}0.036,
  \ensuremath{-}0.034,
  \ensuremath{-}0.032,
  \ensuremath{-}0.030,
  \ensuremath{-}0.028
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=-0.0273270420730114,
point meta min=-0.0370720662176609,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 -0.029219383373856544
-0.00613600015666627 0.0156272018759846 -0.033162765204906464
0.0061360001585805 0.0156272018752332 -0.033162765204906464
-0.0122724623789283 0.0104180163112171 -0.037072066217660904
6.37871482431464e-13 0.0104172318529977 -0.0273270420730114
0.0122724623802046 0.0104180163097142 -0.037072066217660904
-0.0184098488690206 0.00520928652640798 -0.033146023750305176
-0.00613600015730423 0.00520850202626698 -0.035149261355400085
0.00613600015794253 0.00520850202551554 -0.035149261355400085
0.0184098488696586 0.00520928652415342 -0.033146023750305176
-0.0245486221089254 1.50316957491581e-12 -0.02920270338654518
-0.0122724623795662 7.51471588768142e-13 -0.027339493855834007
0.0122724623795667 -7.51471588768169e-13 -0.027339493855834007
0.0245486221089258 -1.50316957491584e-12 -0.02920270338654518
-0.0184098488696586 -0.00520928652415342 -0.033146023750305176
-0.00613600015794209 -0.00520850202551554 -0.035149261355400085
0.00613600015730468 -0.00520850202626698 -0.035149261355400085
0.0184098488690206 -0.00520928652640798 -0.033146023750305176
-0.0122724623802042 -0.0104180163097142 -0.037072066217660904
-6.37871482431464e-13 -0.0104172318529977 -0.0273270420730114
0.0122724623789288 -0.0104180163112171 -0.037072066217660904
-0.00613600015858005 -0.0156272018752332 -0.033162765204906464
0.00613600015666672 -0.0156272018759846 -0.033162765204906464
-1.27595067857056e-12 -0.0208378559282707 -0.029219383373856544
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_gs_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.041,0.0415,0.042,0.0425,0.043,0.0435,0.044},yticklabels={0.0410,0.0415,0.0420,0.0425,0.0430,0.0435,0.0440},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0440941117703915,
point meta min=0.0407446473836899,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0540395347464138, xmax=0.0540395347464138,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0458731710925564, ymax=0.0458731710925564,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.55356509829329e-12 0.0417028828114149 0.041295405477285385
-0.0122724623776516 0.0312676243693969 0.04101763665676117
0.0122724623814808 0.0312676243678939 0.04101763665676117
-0.0245486221076495 0.0208441337931657 0.04074464738368988
1.27595067857349e-12 0.0208378559282706 0.044094111770391464
0.0245486221102012 0.0208441337901593 0.04074464738368988
-0.0368321809942077 0.0104242955185505 0.0410199835896492
-0.0122724623789283 0.0104180163112171 0.043559495359659195
0.0122724623802041 0.0104180163097142 0.043559495359659195
0.0368321809954838 0.0104242955140398 0.0410199835896492
-0.0491268497694671 3.00815196704029e-12 0.04129773750901222
-0.0245486221089258 1.5031695749193e-12 0.04408102482557297
0.0245486221089249 -1.50316957491924e-12 0.04408102482557297
0.0491268497694671 -3.00815196704029e-12 0.04129773750901222
-0.0368321809954843 -0.0104242955140398 0.0410199835896492
-0.0122724623802042 -0.0104180163097142 0.043559495359659195
0.0122724623789283 -0.0104180163112171 0.043559495359659195
0.0368321809942072 -0.0104242955185505 0.0410199835896492
-0.0245486221102021 -0.0208441337901593 0.04074464738368988
-1.27595067857349e-12 -0.0208378559282706 0.044094111770391464
0.0245486221076486 -0.0208441337931657 0.04074464738368988
-0.0122724623814808 -0.0312676243678939 0.04101763665676117
0.0122724623776516 -0.0312676243693969 0.04101763665676117
-2.55356509829329e-12 -0.0417028828114149 0.041295405477285385
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_gs_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.132047057151794,
point meta min=0.121040686964989,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 0.12730082869529724
-0.00613600015666627 0.0156272018759846 0.1296842396259308
0.0061360001585805 0.0156272018752332 0.1296842396259308
-0.0122724623789283 0.0104180163112171 0.13204705715179443
6.37871482431464e-13 0.0104172318529977 0.12104068696498871
0.0122724623802046 0.0104180163097142 0.13204705715179443
-0.0184098488690206 0.00520928652640798 0.12967412173748016
-0.00613600015730423 0.00520850202626698 0.12575717270374298
0.00613600015794253 0.00520850202551554 0.12575717270374298
0.0184098488696586 0.00520928652415342 0.12967412173748016
-0.0245486221089254 1.50316957491581e-12 0.127290740609169
-0.0122724623795662 7.51471588768142e-13 0.12105909734964371
0.0122724623795667 -7.51471588768169e-13 0.12105909734964371
0.0245486221089258 -1.50316957491584e-12 0.127290740609169
-0.0184098488696586 -0.00520928652415342 0.12967412173748016
-0.00613600015794209 -0.00520850202551554 0.12575717270374298
0.00613600015730468 -0.00520850202626698 0.12575717270374298
0.0184098488690206 -0.00520928652640798 0.12967412173748016
-0.0122724623802042 -0.0104180163097142 0.13204705715179443
-6.37871482431464e-13 -0.0104172318529977 0.12104068696498871
0.0122724623789288 -0.0104180163112171 0.13204705715179443
-0.00613600015858005 -0.0156272018752332 0.1296842396259308
0.00613600015666672 -0.0156272018759846 0.1296842396259308
-1.27595067857056e-12 -0.0208378559282707 0.12730082869529724
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_gs_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.008,-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008},yticklabels={
  \ensuremath{-}0.008,
  \ensuremath{-}0.006,
  \ensuremath{-}0.004,
  \ensuremath{-}0.002,
  0.000,
  0.002,
  0.004,
  0.006,
  0.008
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00963996630162001,
point meta min=-0.00835034158080816,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 0.00963729340583086
-0.0030679712009437 0.00781277519808927 0.008377870544791222
0.00306797120190138 0.00781277519771355 0.008377870544791222
-0.00613600015730379 0.00520850202626698 0.007123901974409819
3.18922763071126e-13 0.00520840397731255 -0.0058240266516804695
0.00613600015794253 0.00520850202551554 0.007123901974409819
-0.00920414462756949 0.0026042858032849 0.008380548097193241
-0.00306797120126264 0.00260418775302065 -0.008350341580808163
0.00306797120158245 0.00260418775264493 -0.008350341580808163
0.00920414462788931 0.00260428580215772 0.008380548097193241
-0.0122724623795658 7.5147158876818e-13 0.009639966301620007
-0.00613600015762271 3.75721647744313e-13 -0.005808918736875057
0.0061360001576236 -3.75721647744367e-13 -0.005808918736875057
0.0122724623795667 -7.51471588768234e-13 0.009639966301620007
-0.00920414462788842 -0.00260428580215772 0.008380548097193241
-0.00306797120158156 -0.00260418775264493 -0.008350341580808163
0.00306797120126353 -0.00260418775302065 -0.008350341580808163
0.00920414462757038 -0.0026042858032849 0.008380548097193241
-0.00613600015794164 -0.00520850202551554 0.007123901508748531
-3.18922763071126e-13 -0.00520840397731255 -0.0058240266516804695
0.00613600015730467 -0.00520850202626698 0.007123901508748531
-0.00306797120190049 -0.00781277519771355 0.008377870544791222
0.00306797120094459 -0.00781277519808927 0.008377870544791222
-6.37871482431519e-13 -0.0104172318529977 0.00963729340583086
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/deepsphere_gs_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.053,0.054,0.055,0.056,0.057,0.058,0.059,0.06},yticklabels={0.053,0.054,0.055,0.056,0.057,0.058,0.059,0.060},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0602809637784958,
point meta min=0.0527085214853287,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.05585682764649391
-0.00153398199084919 0.00390628439868964 0.05428096652030945
0.00153398199132757 0.00390628439850178 0.05428096652030945
-0.00306797120126308 0.00260418775302065 0.052708521485328674
1.5945997623149e-13 0.00260417549702932 0.06028096377849579
0.00306797120158245 0.00260418775264493 0.052708521485328674
-0.00460197485030309 0.00130209822521767 0.054282642900943756
-0.00153398199100865 0.00130208596918541 0.05713772028684616
0.00153398199116811 0.00130208596899756 0.05713772028684616
0.004601974850463 0.00130209822465409 0.054282642900943756
-0.0061360001576236 3.75721647744497e-13 0.05585850030183792
-0.00306797120142254 1.87859055642132e-13 0.06027776747941971
0.00306797120142299 -1.87859055642159e-13 0.06027776747941971
0.0061360001576236 -3.75721647744497e-13 0.05585850030183792
-0.00460197485046255 -0.00130209822465409 0.054282642900943756
-0.00153398199116811 -0.00130208596899756 0.05713772028684616
0.00153398199100865 -0.00130208596918541 0.05713772028684616
0.00460197485030354 -0.00130209822521767 0.054282642900943756
-0.003067971201582 -0.00260418775264493 0.052708521485328674
-1.59459542551131e-13 -0.00260417549702932 0.06028096377849579
0.00306797120126353 -0.00260418775302065 0.052708521485328674
-0.00153398199132757 -0.00390628439850178 0.05428096652030945
0.00153398199084919 -0.00390628439868964 0.05428096652030945
-3.18922763071237e-13 -0.00520840397731255 0.05585682764649391
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_ga_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.3,-0.2,-0.1,0,0.1,0.2},yticklabels={\ensuremath{-}0.3,\ensuremath{-}0.2,\ensuremath{-}0.1,0.0,0.1,0.2},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.216537758708,
point meta min=-0.325507700443268,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00337476832156435, xmax=0.00337476832156524,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00286459304673226, ymax=0.00286459304673226,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.59459759391294e-13 0.00260417549702932 -0.023134002462029457
-0.000766990544223135 0.00195312929983574 0.047258272767066956
0.000766990544462768 0.00195312929974181 -0.12407515943050385
-0.00153398199100865 0.00130208596918541 0.21653775870800018
7.97296769314758e-14 0.00130208443712445 0.0574357733130455
0.00153398199116856 0.00130208596899756 -0.3255077004432678
-0.00230097524260338 0.000651043528245246 0.12107335031032562
-0.000766990544302864 0.000651041996183006 0.12395710498094559
0.000766990544383038 0.000651041996089077 -0.15588876605033875
0.00230097524268311 0.000651043527963457 -0.20682832598686218
-0.0030679712014221 1.87859055642085e-13 -0.06967344880104065
-0.00153398199108838 9.39293067954001e-14 0.05693084001541138
0.00153398199108883 -9.39293067954273e-14 -0.07789237052202225
0.00306797120142299 -1.87859055642139e-13 -0.070786252617836
-0.00230097524268311 -0.000651043527963457 -0.14965668320655823
-0.000766990544382594 -0.000651041996089077 0.06278948485851288
0.000766990544303308 -0.000651041996183006 0.17235545814037323
0.00230097524260338 -0.000651043528245246 0.025045620277523994
-0.00153398199116811 -0.00130208596899756 -0.1758209764957428
-7.97296769314758e-14 -0.00130208443712445 0.08865493535995483
0.0015339819910091 -0.00130208596918541 0.1470266431570053
-0.000766990544462324 -0.00195312929974181 -0.025519030168652534
0.000766990544223578 -0.00195312929983574 0.036791376769542694
-1.59459759391294e-13 -0.00260417549702932 0.011968460865318775
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_ga_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0,0.01,0.02,0.03,0.04},yticklabels={0.00,0.01,0.02,0.03,0.04},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0438283085823059,
point meta min=-0.00945987179875374,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.0018014069646596909
-0.00153398199084919 0.00390628439868964 0.012343067675828934
0.00153398199132757 0.00390628439850178 0.019702471792697906
-0.00306797120126308 0.00260418775302065 0.019220195710659027
1.5945997623149e-13 0.00260417549702932 -0.002943027764558792
0.00306797120158245 0.00260418775264493 0.022363800555467606
-0.00460197485030309 0.00130209822521767 0.0065426938235759735
-0.00153398199100865 0.00130208596918541 0.016011282801628113
0.00153398199116811 0.00130208596899756 0.027022436261177063
0.004601974850463 0.00130209822465409 0.013635329902172089
-0.0061360001576236 3.75721647744497e-13 0.016478225588798523
-0.00306797120142254 1.87859055642132e-13 -0.009459871798753738
0.00306797120142299 -1.87859055642159e-13 -0.0009178966283798218
0.0061360001576236 -3.75721647744497e-13 0.020922109484672546
-0.00460197485046255 -0.00130209822465409 0.014288429170846939
-0.00153398199116811 -0.00130208596899756 0.0277902539819479
0.00153398199100865 -0.00130208596918541 0.028761371970176697
0.00460197485030354 -0.00130209822521767 0.015316057950258255
-0.003067971201582 -0.00260418775264493 0.014684528112411499
-1.59459542551131e-13 -0.00260417549702932 0.04382830858230591
0.00306797120126353 -0.00260418775302065 0.012124679982662201
-0.00153398199132757 -0.00390628439850178 0.014393139630556107
0.00153398199084919 -0.00390628439868964 0.02203112468123436
-3.18922763071237e-13 -0.00520840397731255 0.026695076376199722
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_ga_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.04,-0.02,0,0.02,0.04,0.06},yticklabels={\ensuremath{-}0.04,\ensuremath{-}0.02,0.00,0.02,0.04,0.06},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0618930198252201,
point meta min=-0.0501618161797523,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 -0.05016181617975235
-0.0030679712009437 0.00781277519808927 -0.02918621152639389
0.00306797120190138 0.00781277519771355 -0.03200389817357063
-0.00613600015730379 0.00520850202626698 0.01794060319662094
3.18922763071126e-13 0.00520840397731255 0.012824149802327156
0.00613600015794253 0.00520850202551554 -0.04997085779905319
-0.00920414462756949 0.0026042858032849 0.01883411407470703
-0.00306797120126264 0.00260418775302065 0.014850988984107971
0.00306797120158245 0.00260418775264493 -0.04137337952852249
0.00920414462788931 0.00260428580215772 -0.01312608364969492
-0.0122724623795658 7.5147158876818e-13 0.024505145847797394
-0.00613600015762271 3.75721647744313e-13 0.06189301982522011
0.0061360001576236 -3.75721647744367e-13 -0.0034156888723373413
0.0122724623795667 -7.51471588768234e-13 -0.029943257570266724
-0.00920414462788842 -0.00260428580215772 -0.0009684376418590546
-0.00306797120158156 -0.00260418775264493 0.025844667106866837
0.00306797120126353 -0.00260418775302065 -0.012340397574007511
0.00920414462757038 -0.0026042858032849 -0.01760251447558403
-0.00613600015794164 -0.00520850202551554 -0.009235472418367863
-3.18922763071126e-13 -0.00520840397731255 0.003872787579894066
0.00613600015730467 -0.00520850202626698 -0.02754196897149086
-0.00306797120190049 -0.00781277519771355 -0.00018095504492521286
0.00306797120094459 -0.00781277519808927 0.0008737174794077873
-6.37871482431519e-13 -0.0104172318529977 0.006624091416597366
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_ga_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.006,-0.004,-0.002,0,0.002,0.004},yticklabels={\ensuremath{-}0.006,\ensuremath{-}0.004,\ensuremath{-}0.002,0.000,0.002,0.004},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00583016872406006,
point meta min=-0.00646639429032803,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 0.002553692553192377
-0.00613600015666627 0.0156272018759846 -0.001219797064550221
0.0061360001585805 0.0156272018752332 -0.005963459610939026
-0.0122724623789283 0.0104180163112171 0.00023079314269125462
6.37871482431464e-13 0.0104172318529977 -0.006466394290328026
0.0122724623802046 0.0104180163097142 0.000681770674418658
-0.0184098488690206 0.00520928652640798 -0.0005885630380362272
-0.00613600015730423 0.00520850202626698 -0.0005285104271024466
0.00613600015794253 0.00520850202551554 0.005830168724060059
0.0184098488696586 0.00520928652415342 0.0028640551026910543
-0.0245486221089254 1.50316957491581e-12 -0.001006205682642758
-0.0122724623795662 7.51471588768142e-13 0.003523500170558691
0.0122724623795667 -7.51471588768169e-13 -0.0002889726310968399
0.0245486221089258 -1.50316957491584e-12 -1.41562195494771e-05
-0.0184098488696586 -0.00520928652415342 0.0010759206488728523
-0.00613600015794209 -0.00520850202551554 -0.0027456702664494514
0.00613600015730468 -0.00520850202626698 0.0028451038524508476
0.0184098488690206 -0.00520928652640798 -0.0008550848579034209
-0.0122724623802042 -0.0104180163097142 0.00012598407920449972
-6.37871482431464e-13 -0.0104172318529977 0.0001974431797862053
0.0122724623789288 -0.0104180163112171 1.3390323147177696e-05
-0.00613600015858005 -0.0156272018752332 -0.0005317733157426119
0.00613600015666672 -0.0156272018759846 -0.0005669581005349755
-1.27595067857056e-12 -0.0208378559282707 0.0002875233767554164
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_gs_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.008,-0.006,-0.004,-0.002,0},yticklabels={
  \ensuremath{-}0.008,
  \ensuremath{-}0.006,
  \ensuremath{-}0.004,
  \ensuremath{-}0.002,
  0.000
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00117622967809439,
point meta min=-0.00925451330840588,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0540395347464138, xmax=0.0540395347464138,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0458731710925564, ymax=0.0458731710925564,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.55356509829329e-12 0.0417028828114149 -0.0030282544903457165
-0.0122724623776516 0.0312676243693969 -0.005460896994918585
0.0122724623814808 0.0312676243678939 -0.0018658419139683247
-0.0245486221076495 0.0208441337931657 -0.001248347107321024
1.27595067857349e-12 0.0208378559282706 0.001176229678094387
0.0245486221102012 0.0208441337901593 -0.005735853221267462
-0.0368321809942077 0.0104242955185505 -0.004915861878544092
-0.0122724623789283 0.0104180163112171 -0.007339727599173784
0.0122724623802041 0.0104180163097142 -0.007828895002603531
0.0368321809954838 0.0104242955140398 -0.0029820878989994526
-0.0491268497694671 3.00815196704029e-12 -0.0037257778458297253
-0.0245486221089258 1.5031695749193e-12 -0.004687711596488953
0.0245486221089249 -1.50316957491924e-12 -0.0054212454706430435
0.0491268497694671 -3.00815196704029e-12 -0.004235376138240099
-0.0368321809954843 -0.0104242955140398 -0.0023293965496122837
-0.0122724623802042 -0.0104180163097142 -0.00041329534724354744
0.0122724623789283 -0.0104180163112171 -0.009254513308405876
0.0368321809942072 -0.0104242955185505 0.0008974703960120678
-0.0245486221102021 -0.0208441337901593 -0.0022142548114061356
-1.27595067857349e-12 -0.0208378559282706 -0.0023211014922708273
0.0245486221076486 -0.0208441337931657 -0.0034372559748589993
-0.0122724623814808 -0.0312676243678939 -0.0017206850461661816
0.0122724623776516 -0.0312676243693969 -0.004474699962884188
-2.55356509829329e-12 -0.0417028828114149 -0.0034158406779170036
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_gs_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.2,-0.15,-0.1,-0.05,0},yticklabels={
  \ensuremath{-}0.20,
  \ensuremath{-}0.15,
  \ensuremath{-}0.10,
  \ensuremath{-}0.05,
  0.00
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0330210477113724,
point meta min=-0.204428970813751,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 -0.08224523067474365
-0.00613600015666627 0.0156272018759846 -0.044823747128248215
0.0061360001585805 0.0156272018752332 -0.08178591728210449
-0.0122724623789283 0.0104180163112171 -0.0774366706609726
6.37871482431464e-13 0.0104172318529977 -0.0464819073677063
0.0122724623802046 0.0104180163097142 -0.05366634204983711
-0.0184098488690206 0.00520928652640798 -0.12807783484458923
-0.00613600015730423 0.00520850202626698 0.033021047711372375
0.00613600015794253 0.00520850202551554 -0.16067546606063843
0.0184098488696586 0.00520928652415342 -0.06419237703084946
-0.0245486221089254 1.50316957491581e-12 -0.06595665961503983
-0.0122724623795662 7.51471588768142e-13 -0.20442897081375122
0.0122724623795667 -7.51471588768169e-13 -0.12180276215076447
0.0245486221089258 -1.50316957491584e-12 -0.08240772783756256
-0.0184098488696586 -0.00520928652415342 -0.0511675663292408
-0.00613600015794209 -0.00520850202551554 -0.11202441155910492
0.00613600015730468 -0.00520850202626698 -0.09988327324390411
0.0184098488690206 -0.00520928652640798 -0.09514124691486359
-0.0122724623802042 -0.0104180163097142 -0.08083179593086243
-6.37871482431464e-13 -0.0104172318529977 -0.07640721648931503
0.0122724623789288 -0.0104180163112171 -0.11959107965230942
-0.00613600015858005 -0.0156272018752332 -0.05397147312760353
0.00613600015666672 -0.0156272018759846 -0.07816621661186218
-1.27595067857056e-12 -0.0208378559282707 -0.06735487282276154
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_gs_layer_03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04},yticklabels={
  \ensuremath{-}0.08,
  \ensuremath{-}0.06,
  \ensuremath{-}0.04,
  \ensuremath{-}0.02,
  0.00,
  0.02,
  0.04
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0492867827415466,
point meta min=-0.092855229973793,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0134997086175224, xmax=0.0134997086175233,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0114589550382975, ymax=0.0114589550382975,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
6.37871482431519e-13 0.0104172318529977 -0.04329090192914009
-0.0030679712009437 0.00781277519808927 -0.02020585909485817
0.00306797120190138 0.00781277519771355 0.00676265824586153
-0.00613600015730379 0.00520850202626698 0.0019080648198723793
3.18922763071126e-13 0.00520840397731255 -0.0293477363884449
0.00613600015794253 0.00520850202551554 -0.04607560113072395
-0.00920414462756949 0.0026042858032849 -0.04482455179095268
-0.00306797120126264 0.00260418775302065 -0.07677217572927475
0.00306797120158245 0.00260418775264493 0.04928678274154663
0.00920414462788931 0.00260428580215772 -0.07134105265140533
-0.0122724623795658 7.5147158876818e-13 -0.033147234469652176
-0.00613600015762271 3.75721647744313e-13 -0.09285522997379303
0.0061360001576236 -3.75721647744367e-13 -0.02517382614314556
0.0122724623795667 -7.51471588768234e-13 -0.027210336178541183
-0.00920414462788842 -0.00260428580215772 -0.054992977529764175
-0.00306797120158156 -0.00260418775264493 -0.04368869215250015
0.00306797120126353 -0.00260418775302065 0.02119368314743042
0.00920414462757038 -0.0026042858032849 -0.027050457894802094
-0.00613600015794164 -0.00520850202551554 -0.0704449936747551
-3.18922763071126e-13 -0.00520840397731255 0.0013654530048370361
0.00613600015730467 -0.00520850202626698 -0.0031022904440760612
-0.00306797120190049 -0.00781277519771355 -0.0160365030169487
0.00306797120094459 -0.00781277519808927 -0.03926234319806099
-6.37871482431519e-13 -0.0104172318529977 -0.033787522464990616
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/originals/oslo_gs_layer_04.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.25,0.26,0.27,0.28,0.29,0.3,0.31,0.32},yticklabels={0.25,0.26,0.27,0.28,0.29,0.30,0.31,0.32},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.326645344495773,
point meta min=0.24374070763588,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00674960017338596, xmax=0.00674960017338596,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0057292443750438, ymax=0.0057292443750438,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.18922763071237e-13 0.00520840397731255 0.2691958546638489
-0.00153398199084919 0.00390628439868964 0.26982975006103516
0.00153398199132757 0.00390628439850178 0.26915621757507324
-0.00306797120126308 0.00260418775302065 0.26636388897895813
1.5945997623149e-13 0.00260417549702932 0.27312982082366943
0.00306797120158245 0.00260418775264493 0.27058398723602295
-0.00460197485030309 0.00130209822521767 0.26933830976486206
-0.00153398199100865 0.00130208596918541 0.2598356008529663
0.00153398199116811 0.00130208596899756 0.2744978070259094
0.004601974850463 0.00130209822465409 0.27015990018844604
-0.0061360001576236 3.75721647744497e-13 0.27075207233428955
-0.00306797120142254 1.87859055642132e-13 0.2680351436138153
0.00306797120142299 -1.87859055642159e-13 0.2674095630645752
0.0061360001576236 -3.75721647744497e-13 0.2684190571308136
-0.00460197485046255 -0.00130209822465409 0.26712566614151
-0.00153398199116811 -0.00130208596899756 0.3266453444957733
0.00153398199100865 -0.00130208596918541 0.24611622095108032
0.00460197485030354 -0.00130209822521767 0.2715265154838562
-0.003067971201582 -0.00260418775264493 0.26901012659072876
-1.59459542551131e-13 -0.00260417549702932 0.24374070763587952
0.00306797120126353 -0.00260418775302065 0.27406060695648193
-0.00153398199132757 -0.00390628439850178 0.26751452684402466
0.00153398199084919 -0.00390628439868964 0.27019035816192627
-3.18922763071237e-13 -0.00520840397731255 0.26802223920822144
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/oslo_ga_layer_01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.325,0.216},yticklabels={
  \ensuremath{-}0.325,
  \ensuremath{+}0.216
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.216537758708,
point meta min=-0.325507700443268,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.00337476832156435, xmax=0.00337476832156524,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00286459304673226, ymax=0.00286459304673226,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.59459759391294e-13 0.00260417549702932 -0.023134002462029457
-0.000766990544223135 0.00195312929983574 0.047258272767066956
0.000766990544462768 0.00195312929974181 -0.12407515943050385
-0.00153398199100865 0.00130208596918541 0.21653775870800018
7.97296769314758e-14 0.00130208443712445 0.0574357733130455
0.00153398199116856 0.00130208596899756 -0.3255077004432678
-0.00230097524260338 0.000651043528245246 0.12107335031032562
-0.000766990544302864 0.000651041996183006 0.12395710498094559
0.000766990544383038 0.000651041996089077 -0.15588876605033875
0.00230097524268311 0.000651043527963457 -0.20682832598686218
-0.0030679712014221 1.87859055642085e-13 -0.06967344880104065
-0.00153398199108838 9.39293067954001e-14 0.05693084001541138
0.00153398199108883 -9.39293067954273e-14 -0.07789237052202225
0.00306797120142299 -1.87859055642139e-13 -0.070786252617836
-0.00230097524268311 -0.000651043527963457 -0.14965668320655823
-0.000766990544382594 -0.000651041996089077 0.06278948485851288
0.000766990544303308 -0.000651041996183006 0.17235545814037323
0.00230097524260338 -0.000651043528245246 0.025045620277523994
-0.00153398199116811 -0.00130208596899756 -0.1758209764957428
-7.97296769314758e-14 -0.00130208443712445 0.08865493535995483
0.0015339819910091 -0.00130208596918541 0.1470266431570053
-0.000766990544462324 -0.00195312929974181 -0.025519030168652534
0.000766990544223578 -0.00195312929983574 0.036791376769542694
-1.59459759391294e-13 -0.00260417549702932 0.011968460865318775
};
\end{axis}

\end{tikzpicture}


==> results/filter_visualization/low_bitrates/oslo_gs_layer_02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.204,0.033},yticklabels={
  \ensuremath{-}0.204,
  \ensuremath{+}0.033
},ylabel={}},
colormap/viridis,
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0330210477113724,
point meta min=-0.204428970813751,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.0270034843198179, xmax=0.0270034843198184,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0229216415210977, ymax=0.0229216415210977,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit,mark size=5pt]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.27595067857056e-12 0.0208378559282707 -0.08224523067474365
-0.00613600015666627 0.0156272018759846 -0.044823747128248215
0.0061360001585805 0.0156272018752332 -0.08178591728210449
-0.0122724623789283 0.0104180163112171 -0.0774366706609726
6.37871482431464e-13 0.0104172318529977 -0.0464819073677063
0.0122724623802046 0.0104180163097142 -0.05366634204983711
-0.0184098488690206 0.00520928652640798 -0.12807783484458923
-0.00613600015730423 0.00520850202626698 0.033021047711372375
0.00613600015794253 0.00520850202551554 -0.16067546606063843
0.0184098488696586 0.00520928652415342 -0.06419237703084946
-0.0245486221089254 1.50316957491581e-12 -0.06595665961503983
-0.0122724623795662 7.51471588768142e-13 -0.20442897081375122
0.0122724623795667 -7.51471588768169e-13 -0.12180276215076447
0.0245486221089258 -1.50316957491584e-12 -0.08240772783756256
-0.0184098488696586 -0.00520928652415342 -0.0511675663292408
-0.00613600015794209 -0.00520850202551554 -0.11202441155910492
0.00613600015730468 -0.00520850202626698 -0.09988327324390411
0.0184098488690206 -0.00520928652640798 -0.09514124691486359
-0.0122724623802042 -0.0104180163097142 -0.08083179593086243
-6.37871482431464e-13 -0.0104172318529977 -0.07640721648931503
0.0122724623789288 -0.0104180163112171 -0.11959107965230942
-0.00613600015858005 -0.0156272018752332 -0.05397147312760353
0.00613600015666672 -0.0156272018759846 -0.07816621661186218
-1.27595067857056e-12 -0.0208378559282707 -0.06735487282276154
};
\end{axis}

\end{tikzpicture}


==> results/skip_aggregation/WSPSNR_Color.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.253935,0.265254,0.529983}
\definecolor{color2}{rgb}{0.163625,0.471133,0.558148}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Bit-rate [KB]},
xmajorgrids,
xmin=0.79200128173828, xmax=2051.75743109131,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={WSPSNR [dB]},
ymajorgrids,
ymin=26.272, ymax=41.848,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
94.0177026367188 27.17
243.177618408203 30.79
536.791380615234 34.17
1087.21661621094 37.79
1952.96680175781 41.14
};
\addlegendentry{Addition aggregation }
\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
95.7849340820313 27.33
240.889793701172 30.76
518.042294921875 34.09
1041.50554077148 37.44
1958.53172973633 40.54
};
\addlegendentry{Max aggregation}
\addplot [semithick, color2, dotted, mark=asterisk, mark size=2, mark options={solid}]
table {%
95.0893176269531 26.98
242.845651855469 30.47
520.150404052734 33.6
1016.58326904297 36.41
1838.59514404297 38.61
};
\addlegendentry{Concatenation aggregation}
\end{axis}

\end{tikzpicture}

